The Whole Is Greater Than the Sum of Its Nonrigid Parts

According to Aristotle, a philosopher in Ancient Greece, "the whole is greater than the sum of its parts". This observation was adopted to explain human perception by the Gestalt psychology school of thought in the twentieth century. Here, we claim that observing part of an object which was previously acquired as a whole, one could deal with both partial matching and shape completion in a holistic manner. More specifically, given the geometry of a full, articulated object in a given pose, as well as a partial scan of the same object in a different pose, we address the problem of matching the part to the whole while simultaneously reconstructing the new pose from its partial observation. Our approach is data-driven, and takes the form of a Siamese autoencoder without the requirement of a consistent vertex labeling at inference time; as such, it can be used on unorganized point clouds as well as on triangle meshes. We demonstrate the practical effectiveness of our model in the applications of single-view deformable shape completion and dense shape correspondence, both on synthetic and real-world geometric data, where we outperform prior work on these tasks by a large margin.

==> figures/Amass_Geoerr.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{cool_yellow}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{cool_green}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{cool_purple}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{cool_blue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{cool_red}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\pgfplotsset{compat=newest} 

\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[%
width=0.85\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=0.2,
xlabel={Geodesic error (cm)},
xtick = {0,0.05,0.1,0.15,0.2},
xticklabels = {0,10,20,30,40},
axis x line*=top,
axis y line=none
]
\addplot [color=white,opacity=0.0,line width=1pt,forget plot]
  table[row sep=crcr]{%
0	0.0661103047895501\\
0.203030303030303	0.998846153846154\\
};
\end{axis}

\begin{axis}[%
width=0.85\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=0.2,
xlabel style={align=center,text width=5cm},
xlabel={Geodesic error (\% diameter)},
xtick={0,0.05,0.1,0.15,0.2},
xticklabels = {0,0.05,0.1,0.15,0.2},
xmajorgrids,
ymin=0,
ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1},
ylabel={\% correspondences},
ymajorgrids,
axis background/.style={fill=white},
legend style={
	at={(0.99,0.01)},
	anchor=south east,
	legend cell align=left,
	align=left,
	text width=5.50em,
	text height=1ex
}
]


\addplot [color=yellow,solid,line width=1.50pt]
  table[row sep=crcr]{%
0	0.00240493457886378\\ 
0.00100000000000000	0.00240493457886378\\ 
0.00200000000000000	0.00243896115081208\\ 
0.00300000000000000	0.00274356798337005\\ 
0.00400000000000000	0.00322573806640401\\ 
0.00500000000000000	0.00394324700926630\\ 
0.00600000000000000	0.00510162192705341\\ 
0.00700000000000000	0.00632471240381658\\ 
0.00800000000000000	0.00788531547374805\\ 
0.00900000000000000	0.00973723018698097\\ 
0.0100000000000000	0.0113742446912645\\ 
0.0110000000000000	0.0136867979051790\\ 
0.0120000000000000	0.0159567983063069\\ 
0.0130000000000000	0.0188142363993049\\ 
0.0140000000000000	0.0213154710112945\\ 
0.0150000000000000	0.0239989314476856\\ 
0.0160000000000000	0.0264819332239405\\ 
0.0170000000000000	0.0292646408301330\\ 
0.0180000000000000	0.0319363948214103\\ 
0.0190000000000000	0.0349338113809077\\ 
0.0200000000000000	0.0378739360971826\\ 
0.0210000000000000	0.0408983979872810\\ 
0.0220000000000000	0.0442281180716323\\ 
0.0230000000000000	0.0471088735595896\\ 
0.0240000000000000	0.0506457705540608\\ 
0.0250000000000000	0.0538957044310398\\ 
0.0260000000000000	0.0578312968792915\\ 
0.0270000000000000	0.0611076764299702\\ 
0.0280000000000000	0.0651824366714874\\ 
0.0290000000000000	0.0691765521894802\\ 
0.0300000000000000	0.0730761365772482\\ 
0.0310000000000000	0.0765750012835045\\ 
0.0320000000000000	0.0807637283807967\\ 
0.0330000000000000	0.0851690596699943\\ 
0.0340000000000000	0.0893880551570509\\ 
0.0350000000000000	0.0939087878590015\\ 
0.0360000000000000	0.0983828440345134\\ 
0.0370000000000000	0.103159174759501\\ 
0.0380000000000000	0.107962173947069\\ 
0.0390000000000000	0.112644725161761\\ 
0.0400000000000000	0.117393428254784\\ 
0.0410000000000000	0.122061650586008\\ 
0.0420000000000000	0.126474737820349\\ 
0.0430000000000000	0.130916421497941\\ 
0.0440000000000000	0.135796827003058\\ 
0.0450000000000000	0.140161964596926\\ 
0.0460000000000000	0.144685749584407\\ 
0.0470000000000000	0.149501025436274\\ 
0.0480000000000000	0.154203189600005\\ 
0.0490000000000000	0.159658136162260\\ 
0.0500000000000000	0.164183744061895\\ 
0.0510000000000000	0.168919735703408\\ 
0.0520000000000000	0.173846569682685\\ 
0.0530000000000000	0.178785468939040\\ 
0.0540000000000000	0.183592529245044\\ 
0.0550000000000000	0.188406715653349\\ 
0.0560000000000000	0.193384387775841\\ 
0.0570000000000000	0.198736593879508\\ 
0.0580000000000000	0.203349982161154\\ 
0.0590000000000000	0.208056455488906\\ 
0.0600000000000000	0.212533617063513\\ 
0.0610000000000000	0.217414268075426\\ 
0.0620000000000000	0.221683199833420\\ 
0.0630000000000000	0.226318297097291\\ 
0.0640000000000000	0.230389755991298\\ 
0.0650000000000000	0.234723609309312\\ 
0.0660000000000000	0.238681647152113\\ 
0.0670000000000000	0.242484614372825\\ 
0.0680000000000000	0.246235087589066\\ 
0.0690000000000000	0.250014860861292\\ 
0.0700000000000000	0.253996007857085\\ 
0.0710000000000000	0.258237503406879\\ 
0.0720000000000000	0.262022886895371\\ 
0.0730000000000000	0.265679792541115\\ 
0.0740000000000000	0.269194024055055\\ 
0.0750000000000000	0.273114662836351\\ 
0.0760000000000000	0.276787877496805\\ 
0.0770000000000000	0.280470626543091\\ 
0.0780000000000000	0.284472823218081\\ 
0.0790000000000000	0.288431295550805\\ 
0.0800000000000000	0.291858471509637\\ 
0.0810000000000000	0.295657312532073\\ 
0.0820000000000000	0.299339631557309\\ 
0.0830000000000000	0.303311196056114\\ 
0.0840000000000000	0.306724277426688\\ 
0.0850000000000000	0.310433446536481\\ 
0.0860000000000000	0.314528392165794\\ 
0.0870000000000000	0.317740418332183\\ 
0.0880000000000000	0.320443350749277\\ 
0.0890000000000000	0.323658563967778\\ 
0.0900000000000000	0.327038913278354\\ 
0.0910000000000000	0.330247936031378\\ 
0.0920000000000000	0.333644343636716\\ 
0.0930000000000000	0.336991806707797\\ 
0.0940000000000000	0.340274334326330\\ 
0.0950000000000000	0.343252458080741\\ 
0.0960000000000000	0.346725951074033\\ 
0.0970000000000000	0.349678782078307\\ 
0.0980000000000000	0.352549510164466\\ 
0.0990000000000000	0.355831139633577\\ 
0.100000000000000	0.358983353470313\\ 
0.101000000000000	0.362114843908274\\ 
0.102000000000000	0.365444996140085\\ 
0.103000000000000	0.368022033501966\\ 
0.104000000000000	0.370931581484881\\ 
0.105000000000000	0.374033191824575\\ 
0.106000000000000	0.376381711780763\\ 
0.107000000000000	0.379523531492436\\ 
0.108000000000000	0.382534681425245\\ 
0.109000000000000	0.385528810849768\\ 
0.110000000000000	0.388394574284846\\ 
0.111000000000000	0.390968441543157\\ 
0.112000000000000	0.393750524064064\\ 
0.113000000000000	0.396307508496636\\ 
0.114000000000000	0.399661580929457\\ 
0.115000000000000	0.402350637004665\\ 
0.116000000000000	0.405464217425469\\ 
0.117000000000000	0.408257818364730\\ 
0.118000000000000	0.411372688487331\\ 
0.119000000000000	0.413905654042606\\ 
0.120000000000000	0.416745895015484\\ 
0.121000000000000	0.419475549469724\\ 
0.122000000000000	0.422013401226645\\ 
0.123000000000000	0.424470145260916\\ 
0.124000000000000	0.427411086443362\\ 
0.125000000000000	0.429874553738901\\ 
0.126000000000000	0.432385779534819\\ 
0.127000000000000	0.435000416922816\\ 
0.128000000000000	0.437543437448478\\ 
0.129000000000000	0.440196313677658\\ 
0.130000000000000	0.443281428602522\\ 
0.131000000000000	0.445825545922652\\ 
0.132000000000000	0.448205660752852\\ 
0.133000000000000	0.450697998378967\\ 
0.134000000000000	0.452934984578417\\ 
0.135000000000000	0.455152588916909\\ 
0.136000000000000	0.457875267799524\\ 
0.137000000000000	0.459968452264571\\ 
0.138000000000000	0.462013648067249\\ 
0.139000000000000	0.464152110663557\\ 
0.140000000000000	0.466637914448866\\ 
0.141000000000000	0.468779018577383\\ 
0.142000000000000	0.471171007055579\\ 
0.143000000000000	0.473581236737953\\ 
0.144000000000000	0.475642827814957\\ 
0.145000000000000	0.477675802298439\\ 
0.146000000000000	0.479427830245862\\ 
0.147000000000000	0.481577705092721\\ 
0.148000000000000	0.483479739459365\\ 
0.149000000000000	0.485321762500723\\ 
0.150000000000000	0.487253134029197\\ 
0.151000000000000	0.489402772596932\\ 
0.152000000000000	0.491389553226622\\ 
0.153000000000000	0.493254318521210\\ 
0.154000000000000	0.494797325731140\\ 
0.155000000000000	0.496583179617376\\ 
0.156000000000000	0.498380908426659\\ 
0.157000000000000	0.500044026587387\\ 
0.158000000000000	0.502165413692772\\ 
0.159000000000000	0.503805440287970\\ 
0.160000000000000	0.505543364639440\\ 
0.161000000000000	0.507272928936456\\ 
0.162000000000000	0.509284998937418\\ 
0.163000000000000	0.510912805872165\\ 
0.164000000000000	0.512857723656647\\ 
0.165000000000000	0.514569260880956\\ 
0.166000000000000	0.516525664752851\\ 
0.167000000000000	0.518330142559040\\ 
0.168000000000000	0.520040014096400\\ 
0.169000000000000	0.522105225484210\\ 
0.170000000000000	0.523912909384984\\ 
0.171000000000000	0.525584529568752\\ 
0.172000000000000	0.527111662023466\\ 
0.173000000000000	0.528923771921084\\ 
0.174000000000000	0.530670925958247\\ 
0.175000000000000	0.532028409139946\\ 
0.176000000000000	0.533762204138852\\ 
0.177000000000000	0.535295050349295\\ 
0.178000000000000	0.537167601956619\\ 
0.179000000000000	0.539037917951594\\ 
0.180000000000000	0.540765127504460\\ 
0.181000000000000	0.542595364092847\\ 
0.182000000000000	0.544026595541885\\ 
0.183000000000000	0.545360269000817\\ 
0.184000000000000	0.547022107407011\\ 
0.185000000000000	0.548220607683593\\ 
0.186000000000000	0.549388408028729\\ 
0.187000000000000	0.550835124266950\\ 
0.188000000000000	0.552730390064245\\ 
0.189000000000000	0.554357366135467\\ 
0.190000000000000	0.555967711589979\\ 
0.191000000000000	0.557570074226444\\ 
0.192000000000000	0.559209925252128\\ 
0.193000000000000	0.560817957274775\\ 
0.194000000000000	0.562222940087011\\ 
0.195000000000000	0.563675689950162\\ 
0.196000000000000	0.564907793195281\\ 
0.197000000000000	0.566322147402908\\ 
0.198000000000000	0.567621540862944\\ 
0.199000000000000	0.568997327652255\\ 
0.200000000000000	0.570450514607975\\
};
\addlegendentry{FARM};

\addplot [color=orange,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.000802147119758213\\ 
0.00100000000000000	0.000802147119758213\\ 
0.00200000000000000	0.000802147119758213\\ 
0.00300000000000000	0.000824590030603750\\ 
0.00400000000000000	0.000886941278922702\\ 
0.00500000000000000	0.00104938178904459\\ 
0.00600000000000000	0.00149124990617857\\ 
0.00700000000000000	0.00190238436612961\\ 
0.00800000000000000	0.00252763278893600\\ 
0.00900000000000000	0.00319526894797862\\ 
0.0100000000000000	0.00427635286989677\\ 
0.0110000000000000	0.00588225406298143\\ 
0.0120000000000000	0.00738391557328765\\ 
0.0130000000000000	0.00845748154185275\\ 
0.0140000000000000	0.00967357447816065\\ 
0.0150000000000000	0.0110072379632224\\ 
0.0160000000000000	0.0124900477553343\\ 
0.0170000000000000	0.0138090597795119\\ 
0.0180000000000000	0.0152755353206728\\ 
0.0190000000000000	0.0167680161228316\\ 
0.0200000000000000	0.0182563673145176\\ 
0.0210000000000000	0.0198616953446937\\ 
0.0220000000000000	0.0216438602582486\\ 
0.0230000000000000	0.0236774215597886\\ 
0.0240000000000000	0.0254676416479721\\ 
0.0250000000000000	0.0274348812618276\\ 
0.0260000000000000	0.0296402279805518\\ 
0.0270000000000000	0.0316458588605874\\ 
0.0280000000000000	0.0339717346657345\\ 
0.0290000000000000	0.0363096264328794\\ 
0.0300000000000000	0.0390276094388541\\ 
0.0310000000000000	0.0411444268130186\\ 
0.0320000000000000	0.0434100843267502\\ 
0.0330000000000000	0.0456530522704005\\ 
0.0340000000000000	0.0481252073755671\\ 
0.0350000000000000	0.0506012562396236\\ 
0.0360000000000000	0.0526953315129588\\ 
0.0370000000000000	0.0551201080003486\\ 
0.0380000000000000	0.0575167966478801\\ 
0.0390000000000000	0.0602498177805075\\ 
0.0400000000000000	0.0628212822771282\\ 
0.0410000000000000	0.0654435609835266\\ 
0.0420000000000000	0.0680773705823135\\ 
0.0430000000000000	0.0706764530369060\\ 
0.0440000000000000	0.0733707249571486\\ 
0.0450000000000000	0.0758855999547832\\ 
0.0460000000000000	0.0783297828094283\\ 
0.0470000000000000	0.0809072256671832\\ 
0.0480000000000000	0.0837835578298770\\ 
0.0490000000000000	0.0863906961548620\\ 
0.0500000000000000	0.0894305217594497\\ 
0.0510000000000000	0.0920882403364204\\ 
0.0520000000000000	0.0953321005826812\\ 
0.0530000000000000	0.0983045391940057\\ 
0.0540000000000000	0.101382303723401\\ 
0.0550000000000000	0.104703867519567\\ 
0.0560000000000000	0.107922181858142\\ 
0.0570000000000000	0.111109125918239\\ 
0.0580000000000000	0.114442867964786\\ 
0.0590000000000000	0.117564719945398\\ 
0.0600000000000000	0.120892284495625\\ 
0.0610000000000000	0.124462039015576\\ 
0.0620000000000000	0.127606689453865\\ 
0.0630000000000000	0.130824162832686\\ 
0.0640000000000000	0.134021827624678\\ 
0.0650000000000000	0.137500933566087\\ 
0.0660000000000000	0.140579817393414\\ 
0.0670000000000000	0.144243820926179\\ 
0.0680000000000000	0.147970623140344\\ 
0.0690000000000000	0.150961465821720\\ 
0.0700000000000000	0.154406591210241\\ 
0.0710000000000000	0.158001060084819\\ 
0.0720000000000000	0.161451971854223\\ 
0.0730000000000000	0.164895405423817\\ 
0.0740000000000000	0.168213754196420\\ 
0.0750000000000000	0.171758661774734\\ 
0.0760000000000000	0.175200919991832\\ 
0.0770000000000000	0.178947668156309\\ 
0.0780000000000000	0.182281315511723\\ 
0.0790000000000000	0.185821836051005\\ 
0.0800000000000000	0.189463954310304\\ 
0.0810000000000000	0.193105103268430\\ 
0.0820000000000000	0.196510949627525\\ 
0.0830000000000000	0.199933633433812\\ 
0.0840000000000000	0.203459798634916\\ 
0.0850000000000000	0.207300964486712\\ 
0.0860000000000000	0.211120166641900\\ 
0.0870000000000000	0.215088800814128\\ 
0.0880000000000000	0.218722952507389\\ 
0.0890000000000000	0.222431467083153\\ 
0.0900000000000000	0.225815798357078\\ 
0.0910000000000000	0.229051325928047\\ 
0.0920000000000000	0.232415232213767\\ 
0.0930000000000000	0.236204328879625\\ 
0.0940000000000000	0.239932455906558\\ 
0.0950000000000000	0.243561155300787\\ 
0.0960000000000000	0.246987741861352\\ 
0.0970000000000000	0.250796599319658\\ 
0.0980000000000000	0.254368218619481\\ 
0.0990000000000000	0.257897978466815\\ 
0.100000000000000	0.261832374889448\\ 
0.101000000000000	0.265339382085004\\ 
0.102000000000000	0.268652137243192\\ 
0.103000000000000	0.272497931267916\\ 
0.104000000000000	0.276106173101563\\ 
0.105000000000000	0.279961462508994\\ 
0.106000000000000	0.283665395977039\\ 
0.107000000000000	0.287020488274944\\ 
0.108000000000000	0.290534750393877\\ 
0.109000000000000	0.294755447933931\\ 
0.110000000000000	0.298394244914437\\ 
0.111000000000000	0.302238257852465\\ 
0.112000000000000	0.306001120303995\\ 
0.113000000000000	0.310123371732017\\ 
0.114000000000000	0.314027599026205\\ 
0.115000000000000	0.317774294477875\\ 
0.116000000000000	0.321906972034728\\ 
0.117000000000000	0.325738466745293\\ 
0.118000000000000	0.329426390028327\\ 
0.119000000000000	0.333381762825937\\ 
0.120000000000000	0.337262424775397\\ 
0.121000000000000	0.341186952599484\\ 
0.122000000000000	0.344919522011831\\ 
0.123000000000000	0.348726458851454\\ 
0.124000000000000	0.352398033209733\\ 
0.125000000000000	0.356488143783997\\ 
0.126000000000000	0.360036629530118\\ 
0.127000000000000	0.363867322278964\\ 
0.128000000000000	0.367447543716243\\ 
0.129000000000000	0.370848931377109\\ 
0.130000000000000	0.374364597774399\\ 
0.131000000000000	0.377903975858896\\ 
0.132000000000000	0.381449702625709\\ 
0.133000000000000	0.385350722984064\\ 
0.134000000000000	0.388841461669617\\ 
0.135000000000000	0.392800140886315\\ 
0.136000000000000	0.396585948952460\\ 
0.137000000000000	0.400500775616646\\ 
0.138000000000000	0.404379621682419\\ 
0.139000000000000	0.408152168128012\\ 
0.140000000000000	0.412085416996458\\ 
0.141000000000000	0.416095774976395\\ 
0.142000000000000	0.420237540128020\\ 
0.143000000000000	0.424323483787082\\ 
0.144000000000000	0.428244788207058\\ 
0.145000000000000	0.432487425417380\\ 
0.146000000000000	0.436747410076304\\ 
0.147000000000000	0.440852626256316\\ 
0.148000000000000	0.445145304400231\\ 
0.149000000000000	0.449505461232361\\ 
0.150000000000000	0.454051679340013\\ 
0.151000000000000	0.458759127725686\\ 
0.152000000000000	0.462657655111307\\ 
0.153000000000000	0.466864330212135\\ 
0.154000000000000	0.471436318847632\\ 
0.155000000000000	0.475937016338162\\ 
0.156000000000000	0.480387328003500\\ 
0.157000000000000	0.484473964240788\\ 
0.158000000000000	0.488484932419775\\ 
0.159000000000000	0.492810843214418\\ 
0.160000000000000	0.496922837822256\\ 
0.161000000000000	0.501331346721289\\ 
0.162000000000000	0.505654419974528\\ 
0.163000000000000	0.510197042478033\\ 
0.164000000000000	0.514431794107564\\ 
0.165000000000000	0.518719677094200\\ 
0.166000000000000	0.522522872933786\\ 
0.167000000000000	0.526862613414720\\ 
0.168000000000000	0.531097330753233\\ 
0.169000000000000	0.535379840484346\\ 
0.170000000000000	0.539321283567052\\ 
0.171000000000000	0.543132964685153\\ 
0.172000000000000	0.546988264112868\\ 
0.173000000000000	0.551001765028006\\ 
0.174000000000000	0.555077701594277\\ 
0.175000000000000	0.559560480810963\\ 
0.176000000000000	0.563813621664790\\ 
0.177000000000000	0.567776260327303\\ 
0.178000000000000	0.572198609718860\\ 
0.179000000000000	0.576795633596796\\ 
0.180000000000000	0.581031362654660\\ 
0.181000000000000	0.585039143774362\\ 
0.182000000000000	0.589292376402914\\ 
0.183000000000000	0.593381605843264\\ 
0.184000000000000	0.597521230083965\\ 
0.185000000000000	0.601865520712384\\ 
0.186000000000000	0.606007733695470\\ 
0.187000000000000	0.609975095389242\\ 
0.188000000000000	0.614271053477710\\ 
0.189000000000000	0.618100037737352\\ 
0.190000000000000	0.622334525183457\\ 
0.191000000000000	0.625963970066671\\ 
0.192000000000000	0.629972876211124\\ 
0.193000000000000	0.633774153490358\\ 
0.194000000000000	0.637388194739260\\ 
0.195000000000000	0.641319483853409\\ 
0.196000000000000	0.645114510172927\\ 
0.197000000000000	0.648387814233524\\ 
0.198000000000000	0.652032177635044\\ 
0.199000000000000	0.655669230536859\\ 
0.200000000000000	0.659207731121657\\
};
\addlegendentry{3D-CODED};

\addplot [color=cool_purple,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	0.0642524523601943\\ 
0.00100000000000000	0.0643169827091742\\ 
0.00200000000000000	0.0651902169056076\\ 
0.00300000000000000	0.0686161736585869\\ 
0.00400000000000000	0.0754401392276066\\ 
0.00500000000000000	0.0856373022904707\\ 
0.00600000000000000	0.103418318730889\\ 
0.00700000000000000	0.128432932607856\\ 
0.00800000000000000	0.157041742820527\\ 
0.00900000000000000	0.190914948641674\\ 
0.0100000000000000	0.231093049626370\\ 
0.0110000000000000	0.273448186145332\\ 
0.0120000000000000	0.310952134057575\\ 
0.0130000000000000	0.346931947252189\\ 
0.0140000000000000	0.383805704930008\\ 
0.0150000000000000	0.420685599632002\\ 
0.0160000000000000	0.453387352155528\\ 
0.0170000000000000	0.486293802150621\\ 
0.0180000000000000	0.517017802564783\\ 
0.0190000000000000	0.547092441772068\\ 
0.0200000000000000	0.574557572527802\\ 
0.0210000000000000	0.602555390459371\\ 
0.0220000000000000	0.628908081490797\\ 
0.0230000000000000	0.652906030057361\\ 
0.0240000000000000	0.675776971106321\\ 
0.0250000000000000	0.696601249417387\\ 
0.0260000000000000	0.715377272339607\\ 
0.0270000000000000	0.733113523217518\\ 
0.0280000000000000	0.747970502860068\\ 
0.0290000000000000	0.762665797616311\\ 
0.0300000000000000	0.775874552767092\\ 
0.0310000000000000	0.788331380165903\\ 
0.0320000000000000	0.800619183801736\\ 
0.0330000000000000	0.812196283589353\\ 
0.0340000000000000	0.823149244588301\\ 
0.0350000000000000	0.833172066991602\\ 
0.0360000000000000	0.842394366286626\\ 
0.0370000000000000	0.851233549737863\\ 
0.0380000000000000	0.859428981480892\\ 
0.0390000000000000	0.867266281068947\\ 
0.0400000000000000	0.875278688334529\\ 
0.0410000000000000	0.882720972744820\\ 
0.0420000000000000	0.889343537931969\\ 
0.0430000000000000	0.895751669585011\\ 
0.0440000000000000	0.901838677821200\\ 
0.0450000000000000	0.907449742569343\\ 
0.0460000000000000	0.913204030486048\\ 
0.0470000000000000	0.918309977235133\\ 
0.0480000000000000	0.923282790036484\\ 
0.0490000000000000	0.928141092768522\\ 
0.0500000000000000	0.932793249930471\\ 
0.0510000000000000	0.936880190117266\\ 
0.0520000000000000	0.940877852845818\\ 
0.0530000000000000	0.944862639604392\\ 
0.0540000000000000	0.948367358282521\\ 
0.0550000000000000	0.951581055811807\\ 
0.0560000000000000	0.954492627618061\\ 
0.0570000000000000	0.957525648228760\\ 
0.0580000000000000	0.960481990001090\\ 
0.0590000000000000	0.963327709629185\\ 
0.0600000000000000	0.965896472018374\\ 
0.0610000000000000	0.968562361693801\\ 
0.0620000000000000	0.971111197695477\\ 
0.0630000000000000	0.973633564821460\\ 
0.0640000000000000	0.975760411084178\\ 
0.0650000000000000	0.977785551391942\\ 
0.0660000000000000	0.979681283926156\\ 
0.0670000000000000	0.981434764729073\\ 
0.0680000000000000	0.982995489894577\\ 
0.0690000000000000	0.984385518631348\\ 
0.0700000000000000	0.985798102774474\\ 
0.0710000000000000	0.987012085078400\\ 
0.0720000000000000	0.988152428590568\\ 
0.0730000000000000	0.989199107275930\\ 
0.0740000000000000	0.990187647973416\\ 
0.0750000000000000	0.991013949418154\\ 
0.0760000000000000	0.991613683240774\\ 
0.0770000000000000	0.992265562293582\\ 
0.0780000000000000	0.992723288166834\\ 
0.0790000000000000	0.993204888326247\\ 
0.0800000000000000	0.993613128967720\\ 
0.0810000000000000	0.993906503208275\\ 
0.0820000000000000	0.994270352842243\\ 
0.0830000000000000	0.994568821958171\\ 
0.0840000000000000	0.994834188482299\\ 
0.0850000000000000	0.995054397120733\\ 
0.0860000000000000	0.995246250250991\\ 
0.0870000000000000	0.995424443435205\\ 
0.0880000000000000	0.995525090523650\\ 
0.0890000000000000	0.995677563837778\\ 
0.0900000000000000	0.995770269738343\\ 
0.0910000000000000	0.995928264511181\\ 
0.0920000000000000	0.996056357787095\\ 
0.0930000000000000	0.996099082631414\\ 
0.0940000000000000	0.996166606022010\\ 
0.0950000000000000	0.996178811563326\\ 
0.0960000000000000	0.996223861522788\\ 
0.0970000000000000	0.996258595443751\\ 
0.0980000000000000	0.996327875956554\\ 
0.0990000000000000	0.996436510426511\\ 
0.100000000000000	0.996515236707814\\ 
0.101000000000000	0.996607228300469\\ 
0.102000000000000	0.996617622230414\\ 
0.103000000000000	0.996670549878605\\ 
0.104000000000000	0.996770530790982\\ 
0.105000000000000	0.996805772106712\\ 
0.106000000000000	0.996840424844372\\ 
0.107000000000000	0.996885229523414\\ 
0.108000000000000	0.996907451333644\\ 
0.109000000000000	0.996917845263589\\ 
0.110000000000000	0.996942132477008\\ 
0.111000000000000	0.996975047986767\\ 
0.112000000000000	0.996995441583178\\ 
0.113000000000000	0.997019988508551\\ 
0.114000000000000	0.997055097546430\\ 
0.115000000000000	0.997065294344636\\ 
0.116000000000000	0.997101955825405\\ 
0.117000000000000	0.997114161366721\\ 
0.118000000000000	0.997136760837982\\ 
0.119000000000000	0.997161216777435\\ 
0.120000000000000	0.997161216777435\\ 
0.121000000000000	0.997171413575641\\ 
0.122000000000000	0.997171413575641\\ 
0.123000000000000	0.997183935488989\\ 
0.124000000000000	0.997217365193349\\ 
0.125000000000000	0.997217365193349\\ 
0.126000000000000	0.997229390205374\\ 
0.127000000000000	0.997229390205374\\ 
0.128000000000000	0.997229390205374\\ 
0.129000000000000	0.997241471877477\\ 
0.130000000000000	0.997253677418793\\ 
0.131000000000000	0.997266199332141\\ 
0.132000000000000	0.997289946886384\\ 
0.133000000000000	0.997301488899311\\ 
0.134000000000000	0.997336113382597\\ 
0.135000000000000	0.997336113382597\\ 
0.136000000000000	0.997348138394622\\ 
0.137000000000000	0.997360343935938\\ 
0.138000000000000	0.997372549477254\\ 
0.139000000000000	0.997384091490181\\ 
0.140000000000000	0.997384091490181\\ 
0.141000000000000	0.997384091490181\\ 
0.142000000000000	0.997396613403529\\ 
0.143000000000000	0.997419032345499\\ 
0.144000000000000	0.997431554258847\\ 
0.145000000000000	0.997443635930951\\ 
0.146000000000000	0.997455177943878\\ 
0.147000000000000	0.997455177943878\\ 
0.148000000000000	0.997478744968830\\ 
0.149000000000000	0.997478744968830\\ 
0.150000000000000	0.997478744968830\\ 
0.151000000000000	0.997491266882178\\ 
0.152000000000000	0.997491266882178\\ 
0.153000000000000	0.997491266882178\\ 
0.154000000000000	0.997491266882178\\ 
0.155000000000000	0.997491266882178\\ 
0.156000000000000	0.997503291894203\\ 
0.157000000000000	0.997503291894203\\ 
0.158000000000000	0.997503291894203\\ 
0.159000000000000	0.997503291894203\\ 
0.160000000000000	0.997514833907130\\ 
0.161000000000000	0.997526375920057\\ 
0.162000000000000	0.997537917932984\\ 
0.163000000000000	0.997574187400575\\ 
0.164000000000000	0.997586269072679\\ 
0.165000000000000	0.997586269072679\\ 
0.166000000000000	0.997586269072679\\ 
0.167000000000000	0.997598790986027\\ 
0.168000000000000	0.997611312899375\\ 
0.169000000000000	0.997611312899375\\ 
0.170000000000000	0.997611312899375\\ 
0.171000000000000	0.997611312899375\\ 
0.172000000000000	0.997611312899375\\ 
0.173000000000000	0.997611312899375\\ 
0.174000000000000	0.997611312899375\\ 
0.175000000000000	0.997611312899375\\ 
0.176000000000000	0.997611312899375\\ 
0.177000000000000	0.997634936584406\\ 
0.178000000000000	0.997634936584406\\ 
0.179000000000000	0.997647018256509\\ 
0.180000000000000	0.997647018256509\\ 
0.181000000000000	0.997647018256509\\ 
0.182000000000000	0.997647018256509\\ 
0.183000000000000	0.997647018256509\\ 
0.184000000000000	0.997647018256509\\ 
0.185000000000000	0.997659099928613\\ 
0.186000000000000	0.997659099928613\\ 
0.187000000000000	0.997671621841961\\ 
0.188000000000000	0.997671621841961\\ 
0.189000000000000	0.997671621841961\\ 
0.190000000000000	0.997671621841961\\ 
0.191000000000000	0.997671621841961\\ 
0.192000000000000	0.997671621841961\\ 
0.193000000000000	0.997671621841961\\ 
0.194000000000000	0.997683703514064\\ 
0.195000000000000	0.997683703514064\\ 
0.196000000000000	0.997696225427413\\ 
0.197000000000000	0.997708307099516\\ 
0.198000000000000	0.997708307099516\\ 
0.199000000000000	0.997720388771620\\ 
0.200000000000000	0.997720388771620\\
};
\addlegendentry{Ours};



\end{axis}
\end{tikzpicture}

==> figures/Faust_Ablation_Geoerr.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{cool_yellow}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{cool_green}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{cool_purple}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{cool_blue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{cool_red}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\pgfplotsset{compat=newest} 

\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[%
width=0.85\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=0.2,
xlabel={Geodesic error (cm)},
xtick = {0,0.05,0.1,0.15,0.2},
xticklabels = {0,10,20,30,40},
axis x line*=top,
axis y line=none
]
\addplot [color=white,opacity=0.0,line width=1pt,forget plot]
  table[row sep=crcr]{%
0	0.0661103047895501\\
0.203030303030303	0.998846153846154\\
};
\end{axis}

\begin{axis}[%
width=0.85\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=0.2,
xlabel style={align=center,text width=5cm},
xlabel={Geodesic error (\% diameter)},
xtick={0,0.05,0.1,0.15,0.2},
xticklabels = {0,0.05,0.1,0.15,0.2},
xmajorgrids,
ymin=0,
ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1},
ylabel={\% correspondences},
ymajorgrids,
axis background/.style={fill=white},
legend style={
	at={(0.99,0.01)},
	anchor=south east,
	legend cell align=left,
	align=left,
	text width=5.50em,
	text height=1ex
}
]


\addplot [color=cool_blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.0856879634739778 \\ 
0.00100000000000000	0.0856879634739778\\ 
0.00200000000000000	0.0859295108020625\\ 
0.00300000000000000	0.0868806458278340\\ 
0.00400000000000000	0.0891833447999408\\ 
0.00500000000000000	0.0941669329271949\\ 
0.00600000000000000	0.104576790137347\\ 
0.00700000000000000	0.122286097570066\\ 
0.00800000000000000	0.147297722530039\\ 
0.00900000000000000	0.180000856154461\\ 
0.0100000000000000	0.212906081298411\\ 
0.0110000000000000	0.249072430059029\\ 
0.0120000000000000	0.287764491561124\\ 
0.0130000000000000	0.322325463023545\\ 
0.0140000000000000	0.356699289677300\\ 
0.0150000000000000	0.391655417994085\\ 
0.0160000000000000	0.426283575885930\\ 
0.0170000000000000	0.460699741983603\\ 
0.0180000000000000	0.490349696048099\\ 
0.0190000000000000	0.519176075399275\\ 
0.0200000000000000	0.544839310010761\\ 
0.0210000000000000	0.572587829942176\\ 
0.0220000000000000	0.596223406422589\\ 
0.0230000000000000	0.620429095539572\\ 
0.0240000000000000	0.644065717881771\\ 
0.0250000000000000	0.666806972763854\\ 
0.0260000000000000	0.687951371101290\\ 
0.0270000000000000	0.707999576223959\\ 
0.0280000000000000	0.726411175328683\\ 
0.0290000000000000	0.745051567839119\\ 
0.0300000000000000	0.760734722166617\\ 
0.0310000000000000	0.775737201319091\\ 
0.0320000000000000	0.789114659922664\\ 
0.0330000000000000	0.803241933561144\\ 
0.0340000000000000	0.815167185599951\\ 
0.0350000000000000	0.827148125067904\\ 
0.0360000000000000	0.837140617798174\\ 
0.0370000000000000	0.846100097887930\\ 
0.0380000000000000	0.855379473515312\\ 
0.0390000000000000	0.864215151849447\\ 
0.0400000000000000	0.872765316481725\\ 
0.0410000000000000	0.880363553001510\\ 
0.0420000000000000	0.887816011586986\\ 
0.0430000000000000	0.894369967985016\\ 
0.0440000000000000	0.899717487953568\\ 
0.0450000000000000	0.904760110359555\\ 
0.0460000000000000	0.910546735370847\\ 
0.0470000000000000	0.915390745084399\\ 
0.0480000000000000	0.920201389284909\\ 
0.0490000000000000	0.924943544128239\\ 
0.0500000000000000	0.929023212539067\\ 
0.0510000000000000	0.933190019853568\\ 
0.0520000000000000	0.937612833326736\\ 
0.0530000000000000	0.941060427728888\\ 
0.0540000000000000	0.944007411111578\\ 
0.0550000000000000	0.947323146783668\\ 
0.0560000000000000	0.950649661098167\\ 
0.0570000000000000	0.953946784900828\\ 
0.0580000000000000	0.956532974755202\\ 
0.0590000000000000	0.959094087761855\\ 
0.0600000000000000	0.961915504621017\\ 
0.0610000000000000	0.964646852063403\\ 
0.0620000000000000	0.967219239567396\\ 
0.0630000000000000	0.969741652655687\\ 
0.0640000000000000	0.971680792597772\\ 
0.0650000000000000	0.973691972358228\\ 
0.0660000000000000	0.975681519560107\\ 
0.0670000000000000	0.977306673535596\\ 
0.0680000000000000	0.978987328284732\\ 
0.0690000000000000	0.980527288719651\\ 
0.0700000000000000	0.982063131648418\\ 
0.0710000000000000	0.983468080462171\\ 
0.0720000000000000	0.984567506703428\\ 
0.0730000000000000	0.985483705683263\\ 
0.0740000000000000	0.986412264759013\\ 
0.0750000000000000	0.986951426777541\\ 
0.0760000000000000	0.987783557468405\\ 
0.0770000000000000	0.988372651487349\\ 
0.0780000000000000	0.988955146207560\\ 
0.0790000000000000	0.989506884833432\\ 
0.0800000000000000	0.989911785225583\\ 
0.0810000000000000	0.990175101326693\\ 
0.0820000000000000	0.990659487242171\\ 
0.0830000000000000	0.991061340635872\\ 
0.0840000000000000	0.991511311250606\\ 
0.0850000000000000	0.991686008651092\\ 
0.0860000000000000	0.991975770304439\\ 
0.0870000000000000	0.992197673610969\\ 
0.0880000000000000	0.992481140070621\\ 
0.0890000000000000	0.992692036046279\\ 
0.0900000000000000	0.992899741144854\\ 
0.0910000000000000	0.992991774484504\\ 
0.0920000000000000	0.993286530690496\\ 
0.0930000000000000	0.993373063553588\\ 
0.0940000000000000	0.993502674786648\\ 
0.0950000000000000	0.993559822251592\\ 
0.0960000000000000	0.993681326357399\\ 
0.0970000000000000	0.993710446916514\\ 
0.0980000000000000	0.993892896642219\\ 
0.0990000000000000	0.993951137760448\\ 
0.100000000000000	0.994152584792315\\ 
0.101000000000000	0.994327596849841\\ 
0.102000000000000	0.994417686892659\\ 
0.103000000000000	0.994537887769814\\ 
0.104000000000000	0.994567008328929\\ 
0.105000000000000	0.994655980854657\\ 
0.106000000000000	0.994655980854657\\ 
0.107000000000000	0.994803194498614\\ 
0.108000000000000	0.994861435616844\\ 
0.109000000000000	0.995015567643484\\ 
0.110000000000000	0.995073808761714\\ 
0.111000000000000	0.995202522043439\\ 
0.112000000000000	0.995260763161668\\ 
0.113000000000000	0.995412481479875\\ 
0.114000000000000	0.995505958679852\\ 
0.115000000000000	0.995715918116288\\ 
0.116000000000000	0.995774159234517\\ 
0.117000000000000	0.995873751957128\\ 
0.118000000000000	0.995961113634472\\ 
0.119000000000000	0.996051141148124\\ 
0.120000000000000	0.996109382266354\\ 
0.121000000000000	0.996231980025446\\ 
0.122000000000000	0.996348462261905\\ 
0.123000000000000	0.996404164426548\\ 
0.124000000000000	0.996433284985663\\ 
0.125000000000000	0.996532877708273\\ 
0.126000000000000	0.996632470430883\\ 
0.127000000000000	0.996725947630860\\ 
0.128000000000000	0.996842429867319\\ 
0.129000000000000	0.996958912103778\\ 
0.130000000000000	0.996958912103778\\ 
0.131000000000000	0.997090291221811\\ 
0.132000000000000	0.997151198176349\\ 
0.133000000000000	0.997151198176349\\ 
0.134000000000000	0.997151198176349\\ 
0.135000000000000	0.997186434258097\\ 
0.136000000000000	0.997215554817211\\ 
0.137000000000000	0.997273795935441\\ 
0.138000000000000	0.997309032017188\\ 
0.139000000000000	0.997338152576303\\ 
0.140000000000000	0.997338152576303\\ 
0.141000000000000	0.997396393694533\\ 
0.142000000000000	0.997425514253647\\ 
0.143000000000000	0.997479560226384\\ 
0.144000000000000	0.997505293628340\\ 
0.145000000000000	0.997505293628340\\ 
0.146000000000000	0.997505293628340\\ 
0.147000000000000	0.997505293628340\\ 
0.148000000000000	0.997505293628340\\ 
0.149000000000000	0.997534414187455\\ 
0.150000000000000	0.997604886350950\\ 
0.151000000000000	0.997604886350950\\ 
0.152000000000000	0.997604886350950\\ 
0.153000000000000	0.997604886350950\\ 
0.154000000000000	0.997604886350950\\ 
0.155000000000000	0.997663127469180\\ 
0.156000000000000	0.997663127469180\\ 
0.157000000000000	0.997663127469180\\ 
0.158000000000000	0.997663127469180\\ 
0.159000000000000	0.997663127469180\\ 
0.160000000000000	0.997663127469180\\ 
0.161000000000000	0.997698363550927\\ 
0.162000000000000	0.997698363550927\\ 
0.163000000000000	0.997698363550927\\ 
0.164000000000000	0.997698363550927\\ 
0.165000000000000	0.997698363550927\\ 
0.166000000000000	0.997698363550927\\ 
0.167000000000000	0.997698363550927\\ 
0.168000000000000	0.997698363550927\\ 
0.169000000000000	0.997727484110042\\ 
0.170000000000000	0.997727484110042\\ 
0.171000000000000	0.997727484110042\\ 
0.172000000000000	0.997727484110042\\ 
0.173000000000000	0.997727484110042\\ 
0.174000000000000	0.997727484110042\\ 
0.175000000000000	0.997778950913954\\ 
0.176000000000000	0.997836470711332\\ 
0.177000000000000	0.997836470711332\\ 
0.178000000000000	0.997836470711332\\ 
0.179000000000000	0.997836470711332\\ 
0.180000000000000	0.997836470711332\\ 
0.181000000000000	0.997836470711332\\ 
0.182000000000000	0.997836470711332\\ 
0.183000000000000	0.997836470711332\\ 
0.184000000000000	0.997836470711332\\ 
0.185000000000000	0.997836470711332\\ 
0.186000000000000	0.997836470711332\\ 
0.187000000000000	0.997865591270447\\ 
0.188000000000000	0.997865591270447\\ 
0.189000000000000	0.997865591270447\\ 
0.190000000000000	0.997865591270447\\ 
0.191000000000000	0.997865591270447\\ 
0.192000000000000	0.997891324672403\\ 
0.193000000000000	0.997917058074358\\ 
0.194000000000000	0.997917058074358\\ 
0.195000000000000	0.997917058074358\\ 
0.196000000000000	0.997946178633473\\ 
0.197000000000000	0.997946178633473\\ 
0.198000000000000	0.997946178633473\\ 
0.199000000000000	0.997946178633473\\ 
0.200000000000000	0.997975299192588\\
};
\addlegendentry{Ablation};

\addplot [color=cool_purple,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.0	0.377951611998809\\
0.00100000000000000	0.378036033373903\\
0.00200000000000000	0.379167035155197\\
0.00300000000000000	0.382959244917291\\
0.00400000000000000	0.391535548561057\\
0.00500000000000000	0.408818636076324\\
0.00600000000000000	0.440863484994918\\
0.00700000000000000	0.486986791528920\\
0.00800000000000000	0.535073908425617\\
0.00900000000000000	0.583559115754113\\
0.0100000000000000	0.628341576956260\\
0.0110000000000000	0.672363368054937\\
0.0120000000000000	0.711595990977030\\
0.0130000000000000	0.748568452371760\\
0.0140000000000000	0.780159395085799\\
0.0150000000000000	0.808631424390558\\
0.0160000000000000	0.832118187383844\\
0.0170000000000000	0.851277095584864\\
0.0180000000000000	0.868261232595781\\
0.0190000000000000	0.883536241669241\\
0.0200000000000000	0.896601465316566\\
0.0210000000000000	0.908714600320218\\
0.0220000000000000	0.920553477737559\\
0.0230000000000000	0.931021438637458\\
0.0240000000000000	0.939638114344266\\
0.0250000000000000	0.946225505167257\\
0.0260000000000000	0.952889616305034\\
0.0270000000000000	0.958273704100909\\
0.0280000000000000	0.962960560438036\\
0.0290000000000000	0.967412618263656\\
0.0300000000000000	0.970573097325085\\
0.0310000000000000	0.972973217130731\\
0.0320000000000000	0.975261318147548\\
0.0330000000000000	0.977066744598635\\
0.0340000000000000	0.978870588760588\\
0.0350000000000000	0.980507384313727\\
0.0360000000000000	0.982060616490203\\
0.0370000000000000	0.983439454599471\\
0.0380000000000000	0.984334182555086\\
0.0390000000000000	0.985531718779241\\
0.0400000000000000	0.986060555942572\\
0.0410000000000000	0.986892094228688\\
0.0420000000000000	0.987611217343257\\
0.0430000000000000	0.988165374986298\\
0.0440000000000000	0.988850890393063\\
0.0450000000000000	0.989426205301674\\
0.0460000000000000	0.989884274719578\\
0.0470000000000000	0.990394589394571\\
0.0480000000000000	0.990940553344350\\
0.0490000000000000	0.991447205640969\\
0.0500000000000000	0.991881074568725\\
0.0510000000000000	0.992129842323015\\
0.0520000000000000	0.992563320439331\\
0.0530000000000000	0.992820604078365\\
0.0540000000000000	0.993358694946519\\
0.0550000000000000	0.993881761627720\\
0.0560000000000000	0.994384668270388\\
0.0570000000000000	0.994534066140127\\
0.0580000000000000	0.994825304733737\\
0.0590000000000000	0.995047304739619\\
0.0600000000000000	0.995316663843333\\
0.0610000000000000	0.995475507034166\\
0.0620000000000000	0.995648943162214\\
0.0630000000000000	0.995906392914526\\
0.0640000000000000	0.996073859127964\\
0.0650000000000000	0.996126268820448\\
0.0660000000000000	0.996238812226639\\
0.0670000000000000	0.996238812226639\\
0.0680000000000000	0.996332840307932\\
0.0690000000000000	0.996426517555212\\
0.0700000000000000	0.996487318217477\\
0.0710000000000000	0.996517080122239\\
0.0720000000000000	0.996569784122132\\
0.0730000000000000	0.996597271752699\\
0.0740000000000000	0.996665149206377\\
0.0750000000000000	0.996744528780451\\
0.0760000000000000	0.996771082152730\\
0.0770000000000000	0.996771082152730\\
0.0780000000000000	0.996771082152730\\
0.0790000000000000	0.996798569783296\\
0.0800000000000000	0.996798569783296\\
0.0810000000000000	0.996798569783296\\
0.0820000000000000	0.996824303185252\\
0.0830000000000000	0.996824303185252\\
0.0840000000000000	0.996824303185252\\
0.0850000000000000	0.996824303185252\\
0.0860000000000000	0.996824303185252\\
0.0870000000000000	0.996824303185252\\
0.0880000000000000	0.996824303185252\\
0.0890000000000000	0.996824303185252\\
0.0900000000000000	0.996824303185252\\
0.0910000000000000	0.996850856557530\\
0.0920000000000000	0.996850856557530\\
0.0930000000000000	0.996850856557530\\
0.0940000000000000	0.996850856557530\\
0.0950000000000000	0.996876589959485\\
0.0960000000000000	0.996876589959485\\
0.0970000000000000	0.996876589959485\\
0.0980000000000000	0.996876589959485\\
0.0990000000000000	0.996902323361441\\
0.100000000000000	0.996902323361441\\
0.101000000000000	0.996902323361441\\
0.102000000000000	0.996902323361441\\
0.103000000000000	0.996902323361441\\
0.104000000000000	0.996902323361441\\
0.105000000000000	0.996902323361441\\
0.106000000000000	0.996902323361441\\
0.107000000000000	0.996902323361441\\
0.108000000000000	0.996902323361441\\
0.109000000000000	0.996902323361441\\
0.110000000000000	0.996902323361441\\
0.111000000000000	0.996902323361441\\
0.112000000000000	0.996902323361441\\
0.113000000000000	0.996902323361441\\
0.114000000000000	0.996902323361441\\
0.115000000000000	0.996902323361441\\
0.116000000000000	0.996902323361441\\
0.117000000000000	0.996902323361441\\
0.118000000000000	0.996902323361441\\
0.119000000000000	0.996902323361441\\
0.120000000000000	0.996902323361441\\
0.121000000000000	0.996902323361441\\
0.122000000000000	0.996902323361441\\
0.123000000000000	0.996902323361441\\
0.124000000000000	0.996902323361441\\
0.125000000000000	0.996902323361441\\
0.126000000000000	0.996902323361441\\
0.127000000000000	0.996902323361441\\
0.128000000000000	0.996902323361441\\
0.129000000000000	0.996902323361441\\
0.130000000000000	0.996902323361441\\
0.131000000000000	0.996902323361441\\
0.132000000000000	0.996902323361441\\
0.133000000000000	0.996902323361441\\
0.134000000000000	0.996902323361441\\
0.135000000000000	0.996902323361441\\
0.136000000000000	0.996902323361441\\
0.137000000000000	0.996902323361441\\
0.138000000000000	0.996902323361441\\
0.139000000000000	0.996902323361441\\
0.140000000000000	0.996902323361441\\
0.141000000000000	0.996902323361441\\
0.142000000000000	0.996902323361441\\
0.143000000000000	0.996902323361441\\
0.144000000000000	0.996902323361441\\
0.145000000000000	0.996902323361441\\
0.146000000000000	0.996902323361441\\
0.147000000000000	0.996902323361441\\
0.148000000000000	0.996902323361441\\
0.149000000000000	0.996902323361441\\
0.150000000000000	0.996902323361441\\
0.151000000000000	0.996902323361441\\
0.152000000000000	0.996902323361441\\
0.153000000000000	0.996902323361441\\
0.154000000000000	0.996902323361441\\
0.155000000000000	0.996902323361441\\
0.156000000000000	0.996902323361441\\
0.157000000000000	0.996902323361441\\
0.158000000000000	0.996902323361441\\
0.159000000000000	0.996902323361441\\
0.160000000000000	0.996902323361441\\
0.161000000000000	0.996902323361441\\
0.162000000000000	0.996902323361441\\
0.163000000000000	0.996902323361441\\
0.164000000000000	0.996902323361441\\
0.165000000000000	0.996902323361441\\
0.166000000000000	0.996902323361441\\
0.167000000000000	0.996902323361441\\
0.168000000000000	0.996902323361441\\
0.169000000000000	0.996902323361441\\
0.170000000000000	0.996902323361441\\
0.171000000000000	0.996902323361441\\
0.172000000000000	0.996902323361441\\
0.173000000000000	0.996902323361441\\
0.174000000000000	0.996902323361441\\
0.175000000000000	0.996902323361441\\
0.176000000000000	0.996902323361441\\
0.177000000000000	0.996902323361441\\
0.178000000000000	0.996902323361441\\
0.179000000000000	0.996902323361441\\
0.180000000000000	0.996902323361441\\
0.181000000000000	0.996902323361441\\
0.182000000000000	0.996902323361441\\
0.183000000000000	0.996902323361441\\
0.184000000000000	0.996902323361441\\
0.185000000000000	0.996902323361441\\
0.186000000000000	0.996902323361441\\
0.187000000000000	0.996902323361441\\
0.188000000000000	0.996902323361441\\
0.189000000000000	0.996902323361441\\
0.190000000000000	0.996902323361441\\
0.191000000000000	0.996902323361441\\
0.192000000000000	0.996902323361441\\
0.193000000000000	0.996902323361441\\
0.194000000000000	0.996902323361441\\
0.195000000000000	0.996902323361441\\
0.196000000000000	0.996902323361441\\
0.197000000000000	0.996902323361441\\
0.198000000000000	0.996929810992008\\
0.199000000000000	0.996929810992008\\
0.200000000000000	0.996929810992008\\
};
\addlegendentry{Ours};




\end{axis}
\end{tikzpicture}

==> figures/Faust_Geoerr.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{cool_yellow}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{cool_green}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{cool_purple}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{cool_blue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{cool_red}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\pgfplotsset{compat=newest} 

\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[%
width=0.85\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=0.2,
xlabel={Geodesic error (cm)},
xtick = {0,0.05,0.1,0.15,0.2},
xticklabels = {0,10,20,30,40},
axis x line*=top,
axis y line=none
]
\addplot [color=white,opacity=0.0,line width=1pt,forget plot]
  table[row sep=crcr]{%
0	0.0661103047895501\\
0.203030303030303	0.998846153846154\\
};
\end{axis}

\begin{axis}[%
width=0.85\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=0.2,
xlabel style={align=center,text width=5cm},
xlabel={Geodesic error (\% diameter)},
xtick={0,0.05,0.1,0.15,0.2},
xticklabels = {0,0.05,0.1,0.15,0.2},
xmajorgrids,
ymin=0,
ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1},
ylabel={\% correspondences},
ymajorgrids,
axis background/.style={fill=white},
legend style={
	at={(0.99,0.01)},
	anchor=south east,
	legend cell align=left,
	align=left,
	text width=5.50em,
	text height=1ex
}
]
\addplot [color=cool_green,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0					0.185725446699647\\
0.00303030303030303	0.186023534483548\\
0.00606060606060606	0.189638493150138\\
0.00909090909090909	0.201471886260931\\
0.0121212121212121	0.23047151919219\\
0.0151515151515152	0.270107981129208\\
0.0181818181818182	0.315787022958624\\
0.0212121212121212	0.365742175287139\\
0.0242424242424242	0.415027995761537\\
0.0272727272727273	0.454385044459658\\
0.0303030303030303	0.479532793860501\\
0.0333333333333333	0.497534913988875\\
0.0363636363636364	0.510050626600633\\
0.0393939393939394	0.521286075894181\\
0.0424242424242424	0.531463340854177\\
0.0454545454545455	0.540719400333426\\
0.0484848484848485	0.548470097404602\\
0.0515151515151515	0.556202191180208\\
0.0545454545454545	0.564024146568903\\
0.0575757575757576	0.570128034239839\\
0.0606060606060606	0.575709060493571\\
0.0636363636363636	0.581120486278972\\
0.0666666666666667	0.585444189264572\\
0.0696969696969697	0.590079301326962\\
0.0727272727272727	0.594337650725814\\
0.0757575757575758	0.598434828006944\\
0.0787878787878788	0.6025925146672\\
0.0818181818181818	0.606719801050293\\
0.0848484848484849	0.610543369271526\\
0.0878787878787879	0.614114101744186\\
0.0909090909090909	0.617381144366093\\
0.0939393939393939	0.620195162626119\\
0.096969696969697	0.623254722527116\\
0.1				0.625939385626026\\
0.103030303030303	0.628527816982334\\
0.106060606060606	0.631197553693922\\
0.109090909090909	0.633665779426305\\
0.112121212121212	0.635822151484795\\
0.115151515151515	0.638110809159905\\
0.118181818181818	0.640428441556416\\
0.121212121212121	0.642449264137374\\
0.124242424242424	0.6445082621346\\
0.127272727272727	0.646617086968198\\
0.13030303030303	0.649109124249953\\
0.133333333333333	0.651449764310059\\
0.136363636363636	0.653801867878839\\
0.139393939393939	0.655902135969305\\
0.142424242424242	0.658082898104307\\
0.145454545454545	0.659996842370061\\
0.148484848484848	0.661923126889113\\
0.151515151515152	0.663907816454367\\
0.154545454545455	0.66569392841468\\
0.157575757575758	0.667542763204817\\
0.160606060606061	0.669464706574604\\
0.163636363636364	0.671301981437313\\
0.166666666666667	0.673001443920982\\
0.16969696969697	0.674674613728159\\
0.172727272727273	0.676455932866735\\
0.175757575757576	0.678464392933158\\
0.178787878787879	0.680221708599969\\
0.181818181818182	0.681814403718875\\
0.184848484848485	0.683591750854109\\
0.187878787878788	0.685306396749882\\
0.190909090909091	0.687041574745482\\
0.193939393939394	0.688659348475518\\
0.196969696969697	0.690677044985735\\
0.2	0.692505568863024\\
0.203030303030303	0.694278201079789\\
};

\addplot [color=cool_green,solid,line width=1.5pt]
  table[row sep=crcr]{%
0					0.156629303302702\\
0.00303030303030303	0.156841172523664\\
0.00606060606060606	0.159351067789971\\
0.00909090909090909	0.168235174264766\\
0.0121212121212121	0.194305129897017\\
0.0151515151515152	0.233953438714977\\
0.0181818181818182	0.283126997916003\\
0.0212121212121212	0.341458317203338\\
0.0242424242424242	0.403272583050636\\
0.0272727272727273	0.456558921285075\\
0.0303030303030303	0.49740640772489\\
0.0333333333333333	0.531857342392133\\
0.0363636363636364	0.562223239761336\\
0.0393939393939394	0.589857325909677\\
0.0424242424242424	0.61554104786611\\
0.0454545454545455	0.639980816987272\\
0.0484848484848485	0.660831374019259\\
0.0515151515151515	0.680814511960516\\
0.0545454545454545	0.700240832752971\\
0.0575757575757576	0.716673516175917\\
0.0606060606060606	0.731059009005233\\
0.0636363636363636	0.744815045538152\\
0.0666666666666667	0.756124448267607\\
0.0696969696969697	0.766646321282415\\
0.0727272727272727	0.77658882114044\\
0.0757575757575758	0.785320201615849\\
0.0787878787878788	0.793469807793904\\
0.0818181818181818	0.801122412990222\\
0.0848484848484849	0.808136933346782\\
0.0878787878787879	0.814650486948754\\
0.0909090909090909	0.820478134195713\\
0.0939393939393939	0.825842524083597\\
0.096969696969697		0.830811622371031\\
0.1				0.835431400960934\\
0.103030303030303	0.839705841273257\\
0.106060606060606	0.843754917587587\\
0.109090909090909	0.847455419211424\\
0.112121212121212	0.850749732019667\\
0.115151515151515	0.854080833606504\\
0.118181818181818	0.857192674975633\\
0.121212121212121	0.860214646312404\\
0.124242424242424	0.862679732333864\\
0.127272727272727	0.865147225743058\\
0.13030303030303	0.867471414119363\\
0.133333333333333	0.869780463633922\\
0.136363636363636	0.871938029527299\\
0.139393939393939	0.873901270588536\\
0.142424242424242	0.875773971497207\\
0.145454545454545	0.877213983838797\\
0.148484848484848	0.878942226879951\\
0.151515151515152	0.880528995741889\\
0.154545454545455	0.881914657131294\\
0.157575757575758	0.883409567527048\\
0.160606060606061	0.884665377282366\\
0.163636363636364	0.885847723259458\\
0.166666666666667	0.887075100293029\\
0.16969696969697	0.888116563066514\\
0.172727272727273	0.889230669993993\\
0.175757575757576	0.890233163107215\\
0.178787878787879	0.891227040627131\\
0.181818181818182	0.892086116003749\\
0.184848484848485	0.892955007296296\\
0.187878787878788	0.893689067850339\\
0.190909090909091	0.89445518880885\\
0.193939393939394	0.895188953403851\\
0.196969696969697	0.895842289468306\\
0.2				0.896576044746477\\
0.203030303030303	0.897185117995532\\
};
\addlegendentry{CNN on depth};

\addplot [color=cool_blue,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0					0.228650529722537\\
0.00303030303030303	0.228882340171733\\
0.00606060606060606	0.232261281215247\\
0.00909090909090909	0.247423636930395\\
0.0121212121212121	0.285998171762613\\
0.0151515151515152	0.338752284327589\\
0.0181818181818182	0.401194651135047\\
0.0212121212121212	0.46463397784349\\
0.0242424242424242	0.518377632797297\\
0.0272727272727273	0.562696422304376\\
0.0303030303030303	0.589983323158715\\
0.0333333333333333	0.610159519145129\\
0.0363636363636364	0.624556988474654\\
0.0393939393939394	0.636224571926929\\
0.0424242424242424	0.645126662409784\\
0.0454545454545455	0.65242498863426\\
0.0484848484848485	0.658695997482606\\
0.0515151515151515	0.664656279378075\\
0.0545454545454545	0.67116830551806\\
0.0575757575757576	0.67639932642116\\
0.0606060606060606	0.680614609897072\\
0.0636363636363636	0.68516543627888\\
0.0666666666666667	0.688707523372828\\
0.0696969696969697	0.692276327536462\\
0.0727272727272727	0.695502974039\\
0.0757575757575758	0.69890286782941\\
0.0787878787878788	0.7019961709243\\
0.0818181818181818	0.705306575144734\\
0.0848484848484849	0.708110188745514\\
0.0878787878787879	0.710319393633857\\
0.0909090909090909	0.712528127284598\\
0.0939393939393939	0.714355191180753\\
0.096969696969697		0.716377708830381\\
0.1					0.718037025915348\\
0.103030303030303	0.719677050130342\\
0.106060606060606	0.721403969579659\\
0.109090909090909	0.723020403964382\\
0.112121212121212	0.72446521902143\\
0.115151515151515	0.725841473587682\\
0.118181818181818	0.727278775641157\\
0.121212121212121	0.728639339969153\\
0.124242424242424	0.729939290662867\\
0.127272727272727	0.731436290618279\\
0.13030303030303	0.7330393805934\\
0.133333333333333	0.734709451832719\\
0.136363636363636	0.736277704553004\\
0.139393939393939	0.737961980220355\\
0.142424242424242	0.739815829928782\\
0.145454545454545	0.741515269905422\\
0.148484848484848	0.743325099550894\\
0.151515151515152	0.745064466687977\\
0.154545454545455	0.74642671507114\\
0.157575757575758	0.748195725914987\\
0.160606060606061	0.749933800507572\\
0.163636363636364	0.751550189226789\\
0.166666666666667	0.752815273296874\\
0.16969696969697	0.754141349139704\\
0.172727272727273	0.75537452710852\\
0.175757575757576	0.756914106575898\\
0.178787878787879	0.758181295285768\\
0.181818181818182	0.75937861252409\\
0.184848484848485	0.760514935881006\\
0.187878787878788	0.761575170608586\\
0.190909090909091	0.762768016199758\\
0.193939393939394	0.763828695950609\\
0.196969696969697	0.764926833145571\\
0.2				0.766014587560491\\
0.203030303030303	0.767092489749706\\
};

\addplot [color=cool_blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
0					0.202764671966876\\
0.00303030303030303	0.20295641357158\\
0.00606060606060606	0.205853343226635\\
0.00909090909090909	0.218687466967991\\
0.0121212121212121	0.254161929500361\\
0.0151515151515152	0.307711715074547\\
0.0181818181818182	0.373950420122224\\
0.0212121212121212	0.445395493664996\\
0.0242424242424242	0.510845554811956\\
0.0272727272727273	0.567898572937444\\
0.0303030303030303	0.609801341346185\\
0.0333333333333333	0.645532228517175\\
0.0363636363636364	0.676522908513761\\
0.0393939393939394	0.703010514904831\\
0.0424242424242424	0.725218983755028\\
0.0454545454545455	0.74480343049978\\
0.0484848484848485	0.76252389331972\\
0.0515151515151515	0.779194219399228\\
0.0545454545454545	0.795802066409605\\
0.0575757575757576	0.809249769579802\\
0.0606060606060606	0.820231904363687\\
0.0636363636363636	0.831054251646452\\
0.0666666666666667	0.839784135995788\\
0.0696969696969697	0.847837061805634\\
0.0727272727272727	0.854998321657015\\
0.0757575757575758	0.861364677160199\\
0.0787878787878788	0.867287603505379\\
0.0818181818181818	0.872942608945379\\
0.0848484848484849	0.878118686124356\\
0.0878787878787879	0.882362104412984\\
0.0909090909090909	0.886135899956938\\
0.0939393939393939	0.889306208893042\\
0.096969696969697		0.892405218408884\\
0.1				0.895336071394115\\
0.103030303030303	0.897827264077693\\
0.106060606060606	0.900131290317517\\
0.109090909090909	0.90219838719928\\
0.112121212121212	0.904122368916717\\
0.115151515151515	0.905845579620551\\
0.118181818181818	0.907524953303712\\
0.121212121212121	0.908984895221549\\
0.124242424242424	0.910301134456252\\
0.127272727272727	0.911486791265089\\
0.13030303030303	0.912765423582197\\
0.133333333333333	0.913833633822263\\
0.136363636363636	0.914884163395035\\
0.139393939393939	0.915748464588389\\
0.142424242424242	0.916653131852404\\
0.145454545454545	0.917513063867616\\
0.148484848484848	0.918267543895559\\
0.151515151515152	0.919022364201326\\
0.154545454545455	0.919644114768338\\
0.157575757575758	0.920223035686353\\
0.160606060606061	0.920847997613097\\
0.163636363636364	0.921495315352184\\
0.166666666666667	0.922063895255541\\
0.16969696969697	0.922570471878475\\
0.172727272727273	0.923041419382175\\
0.175757575757576	0.923545020299706\\
0.178787878787879	0.924026951118277\\
0.181818181818182	0.924460377908688\\
0.184848484848485	0.924861205748305\\
0.187878787878788	0.925251556191959\\
0.190909090909091	0.925635102625503\\
0.193939393939394	0.925995906112658\\
0.196969696969697	0.92627720899\\
0.2				0.926603859494878\\
0.203030303030303	0.926887842244376\\
};
\addlegendentry{CNN on SHOT};

\addplot [color=cool_red,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0.408370627719179\\
0.00303030303030303	0.408657267347428\\
0.00606060606060606	0.413666943518781\\
0.00909090909090909	0.437892311232086\\
0.0121212121212121	0.494544772022521\\
0.0151515151515152	0.569252533764085\\
0.0181818181818182	0.651505019894929\\
0.0212121212121212	0.724446581588958\\
0.0242424242424242	0.782101706440681\\
0.0272727272727273	0.825617791236501\\
0.0303030303030303	0.849579694913194\\
0.0333333333333333	0.864680613117821\\
0.0363636363636364	0.873869613534966\\
0.0393939393939394	0.881404820843455\\
0.0424242424242424	0.886783309214408\\
0.0454545454545455	0.890541030215261\\
0.0484848484848485	0.893615324399433\\
0.0515151515151515	0.896152761566898\\
0.0545454545454545	0.898719126416659\\
0.0575757575757576	0.90068746217355\\
0.0606060606060606	0.902493957069216\\
0.0636363636363636	0.904179858574256\\
0.0666666666666667	0.905430528864379\\
0.0696969696969697	0.90662149472682\\
0.0727272727272727	0.907609241371448\\
0.0757575757575758	0.908657753939788\\
0.0787878787878788	0.909603852401356\\
0.0818181818181818	0.910520471463346\\
0.0848484848484849	0.911301820897791\\
0.0878787878787879	0.911937216650909\\
0.0909090909090909	0.912580374986417\\
0.0939393939393939	0.913176469978935\\
0.096969696969697	0.913754661832543\\
0.1	0.914270041143274\\
0.103030303030303	0.914746598188425\\
0.106060606060606	0.915158416201031\\
0.109090909090909	0.915611453340045\\
0.112121212121212	0.916004254450333\\
0.115151515151515	0.916475133448865\\
0.118181818181818	0.916915505542587\\
0.121212121212121	0.917307654927924\\
0.124242424242424	0.917701918493575\\
0.127272727272727	0.918159332417137\\
0.13030303030303	0.918676529606055\\
0.133333333333333	0.91917139563778\\
0.136363636363636	0.919689955425372\\
0.139393939393939	0.920168706446499\\
0.142424242424242	0.920819423151516\\
0.145454545454545	0.921409266302896\\
0.148484848484848	0.921972045098421\\
0.151515151515152	0.922512002075549\\
0.154545454545455	0.92305380063747\\
0.157575757575758	0.923607264288809\\
0.160606060606061	0.924139926353199\\
0.163636363636364	0.924677409333945\\
0.166666666666667	0.925101256860754\\
0.16969696969697	0.925561440031671\\
0.172727272727273	0.926042257960151\\
0.175757575757576	0.92645827578292\\
0.178787878787879	0.926852024338775\\
0.181818181818182	0.927127098248151\\
0.184848484848485	0.927378116482632\\
0.187878787878788	0.92764578362053\\
0.190909090909091	0.927911582893511\\
0.193939393939394	0.928170579628771\\
0.196969696969697	0.928410450749994\\
0.2	0.928612485838958\\
0.203030303030303	0.928873783478433\\
};

\addplot [color=cool_red,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.390889533149985\\
0.00303030303030303	0.391185207136256\\
0.00606060606060606	0.39549392522673\\
0.00909090909090909	0.417761386844243\\
0.0121212121212121	0.472157179447104\\
0.0151515151515152	0.54636312209765\\
0.0181818181818182	0.629351581020332\\
0.0212121212121212	0.704894498654206\\
0.0242424242424242	0.766604272336185\\
0.0272727272727273	0.815349916297488\\
0.0303030303030303	0.845792951149432\\
0.0333333333333333	0.867880110525343\\
0.0363636363636364	0.884188904866235\\
0.0393939393939394	0.898580465069125\\
0.0424242424242424	0.909793928852119\\
0.0454545454545455	0.918830704441524\\
0.0484848484848485	0.926526918601316\\
0.0515151515151515	0.933139842617017\\
0.0545454545454545	0.939530596580261\\
0.0575757575757576	0.94464675892047\\
0.0606060606060606	0.948932913595948\\
0.0636363636363636	0.952916311419345\\
0.0666666666666667	0.955914967804957\\
0.0696969696969697	0.958610583249153\\
0.0727272727272727	0.960825207899753\\
0.0757575757575758	0.962736895597603\\
0.0787878787878788	0.964569551441538\\
0.0818181818181818	0.966499880240762\\
0.0848484848484849	0.967982387995336\\
0.0878787878787879	0.969229807375908\\
0.0909090909090909	0.970361475966655\\
0.0939393939393939	0.971288024940208\\
0.096969696969697	0.972256799673878\\
0.1	0.973140688663762\\
0.103030303030303	0.973951021265374\\
0.106060606060606	0.974638778097915\\
0.109090909090909	0.975346935647354\\
0.112121212121212	0.975960254172196\\
0.115151515151515	0.976514070900013\\
0.118181818181818	0.977067131293172\\
0.121212121212121	0.97754155017452\\
0.124242424242424	0.977922790275951\\
0.127272727272727	0.978315320092399\\
0.13030303030303	0.978631924201\\
0.133333333333333	0.979002589712218\\
0.136363636363636	0.979316540300662\\
0.139393939393939	0.979580095221407\\
0.142424242424242	0.979906064920623\\
0.145454545454545	0.980136107848673\\
0.148484848484848	0.980338183740563\\
0.151515151515152	0.980518067238846\\
0.154545454545455	0.980747070068846\\
0.157575757575758	0.980919531962497\\
0.160606060606061	0.981058678253135\\
0.163636363636364	0.981229169068382\\
0.166666666666667	0.981382258075152\\
0.16969696969697	0.981504974471381\\
0.172727272727273	0.981642623018533\\
0.175757575757576	0.981765054618107\\
0.178787878787879	0.981853167692299\\
0.181818181818182	0.981941216367571\\
0.184848484848485	0.982022788762691\\
0.187878787878788	0.98211774965124\\
0.190909090909091	0.98220249009883\\
0.193939393939394	0.982277425672161\\
0.196969696969697	0.982361904415547\\
0.2	0.982421506070372\\
0.203030303030303	0.982497197276045\\
};
\addlegendentry{MoNet};


\addplot [color=yellow,solid,line width=1.50pt]
  table[row sep=crcr]{%
0	0.000670875120380942\\
0.00100000000000000	0.000670875120380942\\
0.00200000000000000	0.000670875120380942\\
0.00300000000000000	0.000670875120380942\\
0.00400000000000000	0.000670875120380942\\
0.00500000000000000	0.000670875120380942\\
0.00600000000000000	0.000744060132090544\\
0.00700000000000000	0.00111194859705475\\
0.00800000000000000	0.00148330947457423\\
0.00900000000000000	0.00164714417035348\\
0.0100000000000000	0.00186854420577748\\
0.0110000000000000	0.00232904576122753\\
0.0120000000000000	0.00256834280823719\\
0.0130000000000000	0.00331511261907418\\
0.0140000000000000	0.00370262468979825\\
0.0150000000000000	0.00437609108280463\\
0.0160000000000000	0.00474975136089643\\
0.0170000000000000	0.00535015114831421\\
0.0180000000000000	0.00588556430964806\\
0.0190000000000000	0.00673585527534300\\
0.0200000000000000	0.00742199761215406\\
0.0210000000000000	0.00831592224127059\\
0.0220000000000000	0.00907734876850344\\
0.0230000000000000	0.00985449414971526\\
0.0240000000000000	0.0103800217584757\\
0.0250000000000000	0.0115451106449408\\
0.0260000000000000	0.0125473258591474\\
0.0270000000000000	0.0134722539248480\\
0.0280000000000000	0.0142193376687897\\
0.0290000000000000	0.0151128106603573\\
0.0300000000000000	0.0163387638330904\\
0.0310000000000000	0.0170230391085547\\
0.0320000000000000	0.0181441355862228\\
0.0330000000000000	0.0189671919703771\\
0.0340000000000000	0.0197984622986253\\
0.0350000000000000	0.0211115486207696\\
0.0360000000000000	0.0228443703470364\\
0.0370000000000000	0.0238160346669042\\
0.0380000000000000	0.0247250282227389\\
0.0390000000000000	0.0268715024471566\\
0.0400000000000000	0.0281388477052783\\
0.0410000000000000	0.0298264589839657\\
0.0420000000000000	0.0314670302488054\\
0.0430000000000000	0.0329170710746573\\
0.0440000000000000	0.0345870964380191\\
0.0450000000000000	0.0360217736282551\\
0.0460000000000000	0.0380598356935437\\
0.0470000000000000	0.0401183928767000\\
0.0480000000000000	0.0422393473454630\\
0.0490000000000000	0.0439698817767297\\
0.0500000000000000	0.0461817778016155\\
0.0510000000000000	0.0478419176865202\\
0.0520000000000000	0.0505187753344185\\
0.0530000000000000	0.0520426675607194\\
0.0540000000000000	0.0533432184062316\\
0.0550000000000000	0.0550915920265446\\
0.0560000000000000	0.0567125864300434\\
0.0570000000000000	0.0584428895728385\\
0.0580000000000000	0.0602045091806260\\
0.0590000000000000	0.0626559215741469\\
0.0600000000000000	0.0646100534967675\\
0.0610000000000000	0.0666991221470361\\
0.0620000000000000	0.0689120590790335\\
0.0630000000000000	0.0713446501522714\\
0.0640000000000000	0.0741569679515101\\
0.0650000000000000	0.0751293950051867\\
0.0660000000000000	0.0769380040922228\\
0.0670000000000000	0.0792345852237953\\
0.0680000000000000	0.0814999819969329\\
0.0690000000000000	0.0833781263369240\\
0.0700000000000000	0.0849629791945623\\
0.0710000000000000	0.0865268359027654\\
0.0720000000000000	0.0882732836117404\\
0.0730000000000000	0.0900036004549720\\
0.0740000000000000	0.0921687409273674\\
0.0750000000000000	0.0942890261705464\\
0.0760000000000000	0.0962444945380704\\
0.0770000000000000	0.0990774892817239\\
0.0780000000000000	0.100733266274716\\
0.0790000000000000	0.103473367824118\\
0.0800000000000000	0.105231547943994\\
0.0810000000000000	0.107307275995309\\
0.0820000000000000	0.109509132558655\\
0.0830000000000000	0.112199865346332\\
0.0840000000000000	0.114584985926215\\
0.0850000000000000	0.116854976805620\\
0.0860000000000000	0.119287190402572\\
0.0870000000000000	0.122040649842987\\
0.0880000000000000	0.124550826698010\\
0.0890000000000000	0.126581046707364\\
0.0900000000000000	0.128457120238822\\
0.0910000000000000	0.130302886880935\\
0.0920000000000000	0.132312253264616\\
0.0930000000000000	0.135181317442015\\
0.0940000000000000	0.137805108747237\\
0.0950000000000000	0.140040330737586\\
0.0960000000000000	0.142603643277230\\
0.0970000000000000	0.144969516312578\\
0.0980000000000000	0.147749799931918\\
0.0990000000000000	0.149645422536235\\
0.100000000000000	0.152278467787966\\
0.101000000000000	0.154815501415484\\
0.102000000000000	0.157916991780904\\
0.103000000000000	0.161084598202787\\
0.104000000000000	0.164245779011911\\
0.105000000000000	0.167031236954613\\
0.106000000000000	0.169992710756060\\
0.107000000000000	0.172853749456113\\
0.108000000000000	0.175302432226511\\
0.109000000000000	0.178101760283042\\
0.110000000000000	0.181352501099054\\
0.111000000000000	0.184150789227286\\
0.112000000000000	0.186739611562003\\
0.113000000000000	0.189461417515818\\
0.114000000000000	0.192080473146031\\
0.115000000000000	0.194466247055745\\
0.116000000000000	0.197322747489596\\
0.117000000000000	0.199950796142646\\
0.118000000000000	0.202932838940789\\
0.119000000000000	0.206292178889951\\
0.120000000000000	0.208972807583684\\
0.121000000000000	0.212493349546300\\
0.122000000000000	0.214767112374551\\
0.123000000000000	0.216717676935853\\
0.124000000000000	0.219307714546624\\
0.125000000000000	0.221829169811127\\
0.126000000000000	0.224458043715402\\
0.127000000000000	0.227170830676917\\
0.128000000000000	0.229616159059483\\
0.129000000000000	0.231204652664105\\
0.130000000000000	0.233321008134851\\
0.131000000000000	0.235753439070955\\
0.132000000000000	0.238154963944682\\
0.133000000000000	0.240660774565108\\
0.134000000000000	0.243272309470010\\
0.135000000000000	0.245617364516732\\
0.136000000000000	0.248040632048108\\
0.137000000000000	0.249774153302286\\
0.138000000000000	0.252382110110136\\
0.139000000000000	0.254427557784253\\
0.140000000000000	0.257420119524949\\
0.141000000000000	0.259150947561859\\
0.142000000000000	0.261536389092830\\
0.143000000000000	0.263148007279402\\
0.144000000000000	0.266020167061428\\
0.145000000000000	0.268136127762143\\
0.146000000000000	0.270821726702210\\
0.147000000000000	0.273115318831526\\
0.148000000000000	0.275671007673765\\
0.149000000000000	0.278304111865575\\
0.150000000000000	0.280385368955692\\
0.151000000000000	0.282280956047404\\
0.152000000000000	0.284931963538853\\
0.153000000000000	0.287987196166338\\
0.154000000000000	0.289939185494282\\
0.155000000000000	0.292868311098849\\
0.156000000000000	0.294607319127758\\
0.157000000000000	0.296879554678998\\
0.158000000000000	0.299207089665891\\
0.159000000000000	0.300980986707597\\
0.160000000000000	0.303741505092352\\
0.161000000000000	0.305633792208303\\
0.162000000000000	0.307843688037832\\
0.163000000000000	0.309749965605881\\
0.164000000000000	0.312017958222079\\
0.165000000000000	0.314087049781815\\
0.166000000000000	0.316547638047647\\
0.167000000000000	0.319784821778239\\
0.168000000000000	0.321634163680559\\
0.169000000000000	0.323723491079679\\
0.170000000000000	0.325513247442537\\
0.171000000000000	0.327538843043296\\
0.172000000000000	0.330316940716351\\
0.173000000000000	0.332445717047789\\
0.174000000000000	0.334403225868475\\
0.175000000000000	0.336404790393943\\
0.176000000000000	0.338687145216197\\
0.177000000000000	0.340969831213289\\
0.178000000000000	0.342551407111240\\
0.179000000000000	0.344236760274613\\
0.180000000000000	0.346580528270450\\
0.181000000000000	0.348253225693038\\
0.182000000000000	0.349953018963585\\
0.183000000000000	0.351684346287160\\
0.184000000000000	0.354234069845878\\
0.185000000000000	0.356292784737940\\
0.186000000000000	0.358869074555625\\
0.187000000000000	0.360598100883763\\
0.188000000000000	0.362516679048351\\
0.189000000000000	0.364888306604767\\
0.190000000000000	0.366764601464115\\
0.191000000000000	0.368134840915582\\
0.192000000000000	0.370805082200805\\
0.193000000000000	0.372891249386885\\
0.194000000000000	0.374546052436174\\
0.195000000000000	0.376823222026251\\
0.196000000000000	0.378042537679954\\
0.197000000000000	0.379481771356938\\
0.198000000000000	0.381486719812686\\
0.199000000000000	0.383578737666347\\
0.200000000000000	0.385718729111279\\
};
\addlegendentry{FARM};

\addplot [color=orange,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.00142192264629520\\ 
0.00100000000000000	0.00142192264629520\\ 
0.00200000000000000	0.00142192264629520\\ 
0.00300000000000000	0.00142192264629520\\ 
0.00400000000000000	0.00142192264629520\\ 
0.00500000000000000	0.00142192264629520\\ 
0.00600000000000000	0.00142192264629520\\ 
0.00700000000000000	0.00147390850614132\\ 
0.00800000000000000	0.00168877243885413\\ 
0.00900000000000000	0.00187112271001095\\ 
0.0100000000000000	0.00221888102378825\\ 
0.0110000000000000	0.00298223713466019\\ 
0.0120000000000000	0.00346529572472968\\ 
0.0130000000000000	0.00434238885675451\\ 
0.0140000000000000	0.00527703711933399\\ 
0.0150000000000000	0.00604150973281653\\ 
0.0160000000000000	0.00670612774382735\\ 
0.0170000000000000	0.00745063954699532\\ 
0.0180000000000000	0.00826848868332694\\ 
0.0190000000000000	0.00919892677774656\\ 
0.0200000000000000	0.00963394243695366\\ 
0.0210000000000000	0.0103195176612543\\ 
0.0220000000000000	0.0107813329092271\\ 
0.0230000000000000	0.0114866014275174\\ 
0.0240000000000000	0.0126653755798701\\ 
0.0250000000000000	0.0136056820431883\\ 
0.0260000000000000	0.0149878483036482\\ 
0.0270000000000000	0.0165492711440246\\ 
0.0280000000000000	0.0177368393730465\\ 
0.0290000000000000	0.0190020866623962\\ 
0.0300000000000000	0.0200579747007746\\ 
0.0310000000000000	0.0210980416129924\\ 
0.0320000000000000	0.0230233487213123\\ 
0.0330000000000000	0.0241603527115083\\ 
0.0340000000000000	0.0257219961596596\\ 
0.0350000000000000	0.0273923497279095\\ 
0.0360000000000000	0.0290230540883430\\ 
0.0370000000000000	0.0305007926264064\\ 
0.0380000000000000	0.0320354099009226\\ 
0.0390000000000000	0.0337557589200941\\ 
0.0400000000000000	0.0355418609445364\\ 
0.0410000000000000	0.0373407780086119\\ 
0.0420000000000000	0.0388526025289126\\ 
0.0430000000000000	0.0407297826002758\\ 
0.0440000000000000	0.0431411509627082\\ 
0.0450000000000000	0.0452286669057082\\ 
0.0460000000000000	0.0474579416251069\\ 
0.0470000000000000	0.0491679721293757\\ 
0.0480000000000000	0.0517538955403330\\ 
0.0490000000000000	0.0534342751153205\\ 
0.0500000000000000	0.0558177546298385\\ 
0.0510000000000000	0.0577227337842254\\ 
0.0520000000000000	0.0595052670671188\\ 
0.0530000000000000	0.0612025420097507\\ 
0.0540000000000000	0.0637604977021424\\ 
0.0550000000000000	0.0663411520718888\\ 
0.0560000000000000	0.0688076743089381\\ 
0.0570000000000000	0.0706744022715520\\ 
0.0580000000000000	0.0729380350469823\\ 
0.0590000000000000	0.0748973227912418\\ 
0.0600000000000000	0.0775687339200375\\ 
0.0610000000000000	0.0800163098501924\\ 
0.0620000000000000	0.0822148718475823\\ 
0.0630000000000000	0.0849877323601936\\ 
0.0640000000000000	0.0875793414913159\\ 
0.0650000000000000	0.0896509894453214\\ 
0.0660000000000000	0.0918240658180153\\ 
0.0670000000000000	0.0943149531449042\\ 
0.0680000000000000	0.0968861260649067\\ 
0.0690000000000000	0.0992545946433371\\ 
0.0700000000000000	0.101516689729697\\ 
0.0710000000000000	0.104490008446108\\ 
0.0720000000000000	0.107087293551362\\ 
0.0730000000000000	0.109656743877443\\ 
0.0740000000000000	0.111888164648677\\ 
0.0750000000000000	0.115202140782081\\ 
0.0760000000000000	0.117172409747955\\ 
0.0770000000000000	0.119801592034752\\ 
0.0780000000000000	0.121721761303344\\ 
0.0790000000000000	0.125026088009683\\ 
0.0800000000000000	0.128414043296477\\ 
0.0810000000000000	0.131173450281338\\ 
0.0820000000000000	0.133864301127993\\ 
0.0830000000000000	0.136204833549880\\ 
0.0840000000000000	0.138370047373305\\ 
0.0850000000000000	0.140699686936631\\ 
0.0860000000000000	0.144065659087309\\ 
0.0870000000000000	0.146816641618569\\ 
0.0880000000000000	0.149210997269243\\ 
0.0890000000000000	0.151840169753111\\ 
0.0900000000000000	0.154126811124494\\ 
0.0910000000000000	0.156103032622870\\ 
0.0920000000000000	0.159229171938403\\ 
0.0930000000000000	0.162654597578537\\ 
0.0940000000000000	0.165603883890746\\ 
0.0950000000000000	0.167767826641059\\ 
0.0960000000000000	0.170497730301940\\ 
0.0970000000000000	0.172901123184349\\ 
0.0980000000000000	0.175998054480110\\ 
0.0990000000000000	0.178407926929073\\ 
0.100000000000000	0.180520387241661\\ 
0.101000000000000	0.184218511559592\\ 
0.102000000000000	0.186681836811526\\ 
0.103000000000000	0.189463607549170\\ 
0.104000000000000	0.192663096524078\\ 
0.105000000000000	0.195813310485409\\ 
0.106000000000000	0.199352336662582\\ 
0.107000000000000	0.202880090117643\\ 
0.108000000000000	0.205975874975190\\ 
0.109000000000000	0.209351023784248\\ 
0.110000000000000	0.213130557266200\\ 
0.111000000000000	0.216960671525274\\ 
0.112000000000000	0.219798175240675\\ 
0.113000000000000	0.223465872371189\\ 
0.114000000000000	0.226660267432848\\ 
0.115000000000000	0.229695584619846\\ 
0.116000000000000	0.233100879596275\\ 
0.117000000000000	0.236917531606886\\ 
0.118000000000000	0.240172436021813\\ 
0.119000000000000	0.244161668392728\\ 
0.120000000000000	0.248428562119066\\ 
0.121000000000000	0.251832548153810\\ 
0.122000000000000	0.255419783936857\\ 
0.123000000000000	0.259038146667901\\ 
0.124000000000000	0.263531695514649\\ 
0.125000000000000	0.267373637726515\\ 
0.126000000000000	0.271669079713091\\ 
0.127000000000000	0.275707541958932\\ 
0.128000000000000	0.279102195060471\\ 
0.129000000000000	0.283685058936359\\ 
0.130000000000000	0.287598409409451\\ 
0.131000000000000	0.291562688677153\\ 
0.132000000000000	0.295220402432245\\ 
0.133000000000000	0.299203677003269\\ 
0.134000000000000	0.303600484999937\\ 
0.135000000000000	0.307376054504900\\ 
0.136000000000000	0.311995820546370\\ 
0.137000000000000	0.315473746428933\\ 
0.138000000000000	0.319380559862810\\ 
0.139000000000000	0.323237264044712\\ 
0.140000000000000	0.327025772776276\\ 
0.141000000000000	0.331855745773371\\ 
0.142000000000000	0.335744430012896\\ 
0.143000000000000	0.338860339571736\\ 
0.144000000000000	0.342704448012779\\ 
0.145000000000000	0.346072671428869\\ 
0.146000000000000	0.350280614371501\\ 
0.147000000000000	0.353858835963211\\ 
0.148000000000000	0.358337417500991\\ 
0.149000000000000	0.361526290035105\\ 
0.150000000000000	0.366315997373301\\ 
0.151000000000000	0.370940073538452\\ 
0.152000000000000	0.375810475452786\\ 
0.153000000000000	0.379840721230111\\ 
0.154000000000000	0.383429840131773\\ 
0.155000000000000	0.387267384528243\\ 
0.156000000000000	0.391511855623267\\ 
0.157000000000000	0.396135542997058\\ 
0.158000000000000	0.400653611222314\\ 
0.159000000000000	0.404782944381212\\ 
0.160000000000000	0.408812914675669\\ 
0.161000000000000	0.412906513637675\\ 
0.162000000000000	0.417472392608447\\ 
0.163000000000000	0.421701176785575\\ 
0.164000000000000	0.426384995822238\\ 
0.165000000000000	0.431192139581045\\ 
0.166000000000000	0.435307421423843\\ 
0.167000000000000	0.439739062353760\\ 
0.168000000000000	0.444218428681235\\ 
0.169000000000000	0.448585685519014\\ 
0.170000000000000	0.452460043976658\\ 
0.171000000000000	0.457694713975637\\ 
0.172000000000000	0.461577930133280\\ 
0.173000000000000	0.466110212350851\\ 
0.174000000000000	0.471016056487236\\ 
0.175000000000000	0.475451867130110\\ 
0.176000000000000	0.479654432457564\\ 
0.177000000000000	0.484795822128010\\ 
0.178000000000000	0.489487943664949\\ 
0.179000000000000	0.494710052589648\\ 
0.180000000000000	0.499475847963574\\ 
0.181000000000000	0.504910631648911\\ 
0.182000000000000	0.509292415889002\\ 
0.183000000000000	0.513455929327593\\ 
0.184000000000000	0.517726587299012\\ 
0.185000000000000	0.522704680536528\\ 
0.186000000000000	0.526769592170768\\ 
0.187000000000000	0.530485880228101\\ 
0.188000000000000	0.535330506223379\\ 
0.189000000000000	0.539026948421023\\ 
0.190000000000000	0.542764956093150\\ 
0.191000000000000	0.546700575638525\\ 
0.192000000000000	0.550564054567092\\ 
0.193000000000000	0.554852551864668\\ 
0.194000000000000	0.559173042418391\\ 
0.195000000000000	0.562925376428456\\ 
0.196000000000000	0.566073604978050\\ 
0.197000000000000	0.570301947989076\\ 
0.198000000000000	0.574763604237761\\ 
0.199000000000000	0.578861424009305\\ 
0.200000000000000	0.582249585939490\\
};
\addlegendentry{3D-CODED};

\addplot [color=cool_purple,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.0	0.377951611998809\\
0.00100000000000000	0.378036033373903\\
0.00200000000000000	0.379167035155197\\
0.00300000000000000	0.382959244917291\\
0.00400000000000000	0.391535548561057\\
0.00500000000000000	0.408818636076324\\
0.00600000000000000	0.440863484994918\\
0.00700000000000000	0.486986791528920\\
0.00800000000000000	0.535073908425617\\
0.00900000000000000	0.583559115754113\\
0.0100000000000000	0.628341576956260\\
0.0110000000000000	0.672363368054937\\
0.0120000000000000	0.711595990977030\\
0.0130000000000000	0.748568452371760\\
0.0140000000000000	0.780159395085799\\
0.0150000000000000	0.808631424390558\\
0.0160000000000000	0.832118187383844\\
0.0170000000000000	0.851277095584864\\
0.0180000000000000	0.868261232595781\\
0.0190000000000000	0.883536241669241\\
0.0200000000000000	0.896601465316566\\
0.0210000000000000	0.908714600320218\\
0.0220000000000000	0.920553477737559\\
0.0230000000000000	0.931021438637458\\
0.0240000000000000	0.939638114344266\\
0.0250000000000000	0.946225505167257\\
0.0260000000000000	0.952889616305034\\
0.0270000000000000	0.958273704100909\\
0.0280000000000000	0.962960560438036\\
0.0290000000000000	0.967412618263656\\
0.0300000000000000	0.970573097325085\\
0.0310000000000000	0.972973217130731\\
0.0320000000000000	0.975261318147548\\
0.0330000000000000	0.977066744598635\\
0.0340000000000000	0.978870588760588\\
0.0350000000000000	0.980507384313727\\
0.0360000000000000	0.982060616490203\\
0.0370000000000000	0.983439454599471\\
0.0380000000000000	0.984334182555086\\
0.0390000000000000	0.985531718779241\\
0.0400000000000000	0.986060555942572\\
0.0410000000000000	0.986892094228688\\
0.0420000000000000	0.987611217343257\\
0.0430000000000000	0.988165374986298\\
0.0440000000000000	0.988850890393063\\
0.0450000000000000	0.989426205301674\\
0.0460000000000000	0.989884274719578\\
0.0470000000000000	0.990394589394571\\
0.0480000000000000	0.990940553344350\\
0.0490000000000000	0.991447205640969\\
0.0500000000000000	0.991881074568725\\
0.0510000000000000	0.992129842323015\\
0.0520000000000000	0.992563320439331\\
0.0530000000000000	0.992820604078365\\
0.0540000000000000	0.993358694946519\\
0.0550000000000000	0.993881761627720\\
0.0560000000000000	0.994384668270388\\
0.0570000000000000	0.994534066140127\\
0.0580000000000000	0.994825304733737\\
0.0590000000000000	0.995047304739619\\
0.0600000000000000	0.995316663843333\\
0.0610000000000000	0.995475507034166\\
0.0620000000000000	0.995648943162214\\
0.0630000000000000	0.995906392914526\\
0.0640000000000000	0.996073859127964\\
0.0650000000000000	0.996126268820448\\
0.0660000000000000	0.996238812226639\\
0.0670000000000000	0.996238812226639\\
0.0680000000000000	0.996332840307932\\
0.0690000000000000	0.996426517555212\\
0.0700000000000000	0.996487318217477\\
0.0710000000000000	0.996517080122239\\
0.0720000000000000	0.996569784122132\\
0.0730000000000000	0.996597271752699\\
0.0740000000000000	0.996665149206377\\
0.0750000000000000	0.996744528780451\\
0.0760000000000000	0.996771082152730\\
0.0770000000000000	0.996771082152730\\
0.0780000000000000	0.996771082152730\\
0.0790000000000000	0.996798569783296\\
0.0800000000000000	0.996798569783296\\
0.0810000000000000	0.996798569783296\\
0.0820000000000000	0.996824303185252\\
0.0830000000000000	0.996824303185252\\
0.0840000000000000	0.996824303185252\\
0.0850000000000000	0.996824303185252\\
0.0860000000000000	0.996824303185252\\
0.0870000000000000	0.996824303185252\\
0.0880000000000000	0.996824303185252\\
0.0890000000000000	0.996824303185252\\
0.0900000000000000	0.996824303185252\\
0.0910000000000000	0.996850856557530\\
0.0920000000000000	0.996850856557530\\
0.0930000000000000	0.996850856557530\\
0.0940000000000000	0.996850856557530\\
0.0950000000000000	0.996876589959485\\
0.0960000000000000	0.996876589959485\\
0.0970000000000000	0.996876589959485\\
0.0980000000000000	0.996876589959485\\
0.0990000000000000	0.996902323361441\\
0.100000000000000	0.996902323361441\\
0.101000000000000	0.996902323361441\\
0.102000000000000	0.996902323361441\\
0.103000000000000	0.996902323361441\\
0.104000000000000	0.996902323361441\\
0.105000000000000	0.996902323361441\\
0.106000000000000	0.996902323361441\\
0.107000000000000	0.996902323361441\\
0.108000000000000	0.996902323361441\\
0.109000000000000	0.996902323361441\\
0.110000000000000	0.996902323361441\\
0.111000000000000	0.996902323361441\\
0.112000000000000	0.996902323361441\\
0.113000000000000	0.996902323361441\\
0.114000000000000	0.996902323361441\\
0.115000000000000	0.996902323361441\\
0.116000000000000	0.996902323361441\\
0.117000000000000	0.996902323361441\\
0.118000000000000	0.996902323361441\\
0.119000000000000	0.996902323361441\\
0.120000000000000	0.996902323361441\\
0.121000000000000	0.996902323361441\\
0.122000000000000	0.996902323361441\\
0.123000000000000	0.996902323361441\\
0.124000000000000	0.996902323361441\\
0.125000000000000	0.996902323361441\\
0.126000000000000	0.996902323361441\\
0.127000000000000	0.996902323361441\\
0.128000000000000	0.996902323361441\\
0.129000000000000	0.996902323361441\\
0.130000000000000	0.996902323361441\\
0.131000000000000	0.996902323361441\\
0.132000000000000	0.996902323361441\\
0.133000000000000	0.996902323361441\\
0.134000000000000	0.996902323361441\\
0.135000000000000	0.996902323361441\\
0.136000000000000	0.996902323361441\\
0.137000000000000	0.996902323361441\\
0.138000000000000	0.996902323361441\\
0.139000000000000	0.996902323361441\\
0.140000000000000	0.996902323361441\\
0.141000000000000	0.996902323361441\\
0.142000000000000	0.996902323361441\\
0.143000000000000	0.996902323361441\\
0.144000000000000	0.996902323361441\\
0.145000000000000	0.996902323361441\\
0.146000000000000	0.996902323361441\\
0.147000000000000	0.996902323361441\\
0.148000000000000	0.996902323361441\\
0.149000000000000	0.996902323361441\\
0.150000000000000	0.996902323361441\\
0.151000000000000	0.996902323361441\\
0.152000000000000	0.996902323361441\\
0.153000000000000	0.996902323361441\\
0.154000000000000	0.996902323361441\\
0.155000000000000	0.996902323361441\\
0.156000000000000	0.996902323361441\\
0.157000000000000	0.996902323361441\\
0.158000000000000	0.996902323361441\\
0.159000000000000	0.996902323361441\\
0.160000000000000	0.996902323361441\\
0.161000000000000	0.996902323361441\\
0.162000000000000	0.996902323361441\\
0.163000000000000	0.996902323361441\\
0.164000000000000	0.996902323361441\\
0.165000000000000	0.996902323361441\\
0.166000000000000	0.996902323361441\\
0.167000000000000	0.996902323361441\\
0.168000000000000	0.996902323361441\\
0.169000000000000	0.996902323361441\\
0.170000000000000	0.996902323361441\\
0.171000000000000	0.996902323361441\\
0.172000000000000	0.996902323361441\\
0.173000000000000	0.996902323361441\\
0.174000000000000	0.996902323361441\\
0.175000000000000	0.996902323361441\\
0.176000000000000	0.996902323361441\\
0.177000000000000	0.996902323361441\\
0.178000000000000	0.996902323361441\\
0.179000000000000	0.996902323361441\\
0.180000000000000	0.996902323361441\\
0.181000000000000	0.996902323361441\\
0.182000000000000	0.996902323361441\\
0.183000000000000	0.996902323361441\\
0.184000000000000	0.996902323361441\\
0.185000000000000	0.996902323361441\\
0.186000000000000	0.996902323361441\\
0.187000000000000	0.996902323361441\\
0.188000000000000	0.996902323361441\\
0.189000000000000	0.996902323361441\\
0.190000000000000	0.996902323361441\\
0.191000000000000	0.996902323361441\\
0.192000000000000	0.996902323361441\\
0.193000000000000	0.996902323361441\\
0.194000000000000	0.996902323361441\\
0.195000000000000	0.996902323361441\\
0.196000000000000	0.996902323361441\\
0.197000000000000	0.996902323361441\\
0.198000000000000	0.996929810992008\\
0.199000000000000	0.996929810992008\\
0.200000000000000	0.996929810992008\\
};
\addlegendentry{Ours};
 
%  \addplot [color=magenta,solid,line width=2.0pt]
%   table[row sep=crcr]{%
% 0	0.377951611998809\\
% 0.00100000000000000	0.378036033373903\\
% 0.00200000000000000	0.379167035155197\\
% 0.00300000000000000	0.382959244917291\\
% 0.00400000000000000	0.391535548561057\\
% 0.00500000000000000	0.408818636076324\\
% 0.00600000000000000	0.440863484994918\\
% 0.00700000000000000	0.486986791528920\\
% 0.00800000000000000	0.535073908425617\\
% 0.00900000000000000	0.583559115754113\\
% 0.0100000000000000	0.628341576956260\\
% 0.0110000000000000	0.672363368054937\\
% 0.0120000000000000	0.711595990977030\\
% 0.0130000000000000	0.748568452371760\\
% 0.0140000000000000	0.780159395085799\\
% 0.0150000000000000	0.808631424390558\\
% 0.0160000000000000	0.832118187383844\\
% 0.0170000000000000	0.851277095584864\\
% 0.0180000000000000	0.868261232595781\\
% 0.0190000000000000	0.883536241669241\\
% 0.0200000000000000	0.896601465316566\\
% 0.0210000000000000	0.908714600320218\\
% 0.0220000000000000	0.920553477737559\\
% 0.0230000000000000	0.931021438637458\\
% 0.0240000000000000	0.939638114344266\\
% 0.0250000000000000	0.946225505167257\\
% 0.0260000000000000	0.952889616305034\\
% 0.0270000000000000	0.958273704100909\\
% 0.0280000000000000	0.962960560438036\\
% 0.0290000000000000	0.967412618263656\\
% 0.0300000000000000	0.970573097325085\\
% 0.0310000000000000	0.972973217130731\\
% 0.0320000000000000	0.975261318147548\\
% 0.0330000000000000	0.977066744598635\\
% 0.0340000000000000	0.978870588760588\\
% 0.0350000000000000	0.980507384313727\\
% 0.0360000000000000	0.982060616490203\\
% 0.0370000000000000	0.983439454599471\\
% 0.0380000000000000	0.984334182555086\\
% 0.0390000000000000	0.985531718779241\\
% 0.0400000000000000	0.986060555942572\\
% 0.0410000000000000	0.986892094228688\\
% 0.0420000000000000	0.987611217343257\\
% 0.0430000000000000	0.988165374986298\\
% 0.0440000000000000	0.988850890393063\\
% 0.0450000000000000	0.989426205301674\\
% 0.0460000000000000	0.989884274719578\\
% 0.0470000000000000	0.990394589394571\\
% 0.0480000000000000	0.990940553344350\\
% 0.0490000000000000	0.991447205640969\\
% 0.0500000000000000	0.991881074568725\\
% 0.0510000000000000	0.992129842323015\\
% 0.0520000000000000	0.992563320439331\\
% 0.0530000000000000	0.992820604078365\\
% 0.0540000000000000	0.993358694946519\\
% 0.0550000000000000	0.993881761627720\\
% 0.0560000000000000	0.994384668270388\\
% 0.0570000000000000	0.994534066140127\\
% 0.0580000000000000	0.994825304733737\\
% 0.0590000000000000	0.995047304739619\\
% 0.0600000000000000	0.995316663843333\\
% 0.0610000000000000	0.995475507034166\\
% 0.0620000000000000	0.995648943162214\\
% 0.0630000000000000	0.995906392914526\\
% 0.0640000000000000	0.996073859127964\\
% 0.0650000000000000	0.996126268820448\\
% 0.0660000000000000	0.996238812226639\\
% 0.0670000000000000	0.996238812226639\\
% 0.0680000000000000	0.996332840307932\\
% 0.0690000000000000	0.996426517555212\\
% 0.0700000000000000	0.996487318217477\\
% 0.0710000000000000	0.996517080122239\\
% 0.0720000000000000	0.996569784122132\\
% 0.0730000000000000	0.996597271752699\\
% 0.0740000000000000	0.996665149206377\\
% 0.0750000000000000	0.996744528780451\\
% 0.0760000000000000	0.996771082152730\\
% 0.0770000000000000	0.996771082152730\\
% 0.0780000000000000	0.996771082152730\\
% 0.0790000000000000	0.996798569783296\\
% 0.0800000000000000	0.996798569783296\\
% 0.0810000000000000	0.996798569783296\\
% 0.0820000000000000	0.996824303185252\\
% 0.0830000000000000	0.996824303185252\\
% 0.0840000000000000	0.996824303185252\\
% 0.0850000000000000	0.996824303185252\\
% 0.0860000000000000	0.996824303185252\\
% 0.0870000000000000	0.996824303185252\\
% 0.0880000000000000	0.996824303185252\\
% 0.0890000000000000	0.996824303185252\\
% 0.0900000000000000	0.996824303185252\\
% 0.0910000000000000	0.996850856557530\\
% 0.0920000000000000	0.996850856557530\\
% 0.0930000000000000	0.996850856557530\\
% 0.0940000000000000	0.996850856557530\\
% 0.0950000000000000	0.996876589959485\\
% 0.0960000000000000	0.996876589959485\\
% 0.0970000000000000	0.996876589959485\\
% 0.0980000000000000	0.996876589959485\\
% 0.0990000000000000	0.996902323361441\\
% 0.100000000000000	0.996902323361441\\
% 0.101000000000000	0.996902323361441\\
% 0.102000000000000	0.996902323361441\\
% 0.103000000000000	0.996902323361441\\
% 0.104000000000000	0.996902323361441\\
% 0.105000000000000	0.996902323361441\\
% 0.106000000000000	0.996902323361441\\
% 0.107000000000000	0.996902323361441\\
% 0.108000000000000	0.996902323361441\\
% 0.109000000000000	0.996902323361441\\
% 0.110000000000000	0.996902323361441\\
% 0.111000000000000	0.996902323361441\\
% 0.112000000000000	0.996902323361441\\
% 0.113000000000000	0.996902323361441\\
% 0.114000000000000	0.996902323361441\\
% 0.115000000000000	0.996902323361441\\
% 0.116000000000000	0.996902323361441\\
% 0.117000000000000	0.996902323361441\\
% 0.118000000000000	0.996902323361441\\
% 0.119000000000000	0.996902323361441\\
% 0.120000000000000	0.996902323361441\\
% 0.121000000000000	0.996902323361441\\
% 0.122000000000000	0.996902323361441\\
% 0.123000000000000	0.996902323361441\\
% 0.124000000000000	0.996902323361441\\
% 0.125000000000000	0.996902323361441\\
% 0.126000000000000	0.996902323361441\\
% 0.127000000000000	0.996902323361441\\
% 0.128000000000000	0.996902323361441\\
% 0.129000000000000	0.996902323361441\\
% 0.130000000000000	0.996902323361441\\
% 0.131000000000000	0.996902323361441\\
% 0.132000000000000	0.996902323361441\\
% 0.133000000000000	0.996902323361441\\
% 0.134000000000000	0.996902323361441\\
% 0.135000000000000	0.996902323361441\\
% 0.136000000000000	0.996902323361441\\
% 0.137000000000000	0.996902323361441\\
% 0.138000000000000	0.996902323361441\\
% 0.139000000000000	0.996902323361441\\
% 0.140000000000000	0.996902323361441\\
% 0.141000000000000	0.996902323361441\\
% 0.142000000000000	0.996902323361441\\
% 0.143000000000000	0.996902323361441\\
% 0.144000000000000	0.996902323361441\\
% 0.145000000000000	0.996902323361441\\
% 0.146000000000000	0.996902323361441\\
% 0.147000000000000	0.996902323361441\\
% 0.148000000000000	0.996902323361441\\
% 0.149000000000000	0.996902323361441\\
% 0.150000000000000	0.996902323361441\\
% 0.151000000000000	0.996902323361441\\
% 0.152000000000000	0.996902323361441\\
% 0.153000000000000	0.996902323361441\\
% 0.154000000000000	0.996902323361441\\
% 0.155000000000000	0.996902323361441\\
% 0.156000000000000	0.996902323361441\\
% 0.157000000000000	0.996902323361441\\
% 0.158000000000000	0.996902323361441\\
% 0.159000000000000	0.996902323361441\\
% 0.160000000000000	0.996902323361441\\
% 0.161000000000000	0.996902323361441\\
% 0.162000000000000	0.996902323361441\\
% 0.163000000000000	0.996902323361441\\
% 0.164000000000000	0.996902323361441\\
% 0.165000000000000	0.996902323361441\\
% 0.166000000000000	0.996902323361441\\
% 0.167000000000000	0.996902323361441\\
% 0.168000000000000	0.996902323361441\\
% 0.169000000000000	0.996902323361441\\
% 0.170000000000000	0.996902323361441\\
% 0.171000000000000	0.996902323361441\\
% 0.172000000000000	0.996902323361441\\
% 0.173000000000000	0.996902323361441\\
% 0.174000000000000	0.996902323361441\\
% 0.175000000000000	0.996902323361441\\
% 0.176000000000000	0.996902323361441\\
% 0.177000000000000	0.996902323361441\\
% 0.178000000000000	0.996902323361441\\
% 0.179000000000000	0.996902323361441\\
% 0.180000000000000	0.996902323361441\\
% 0.181000000000000	0.996902323361441\\
% 0.182000000000000	0.996902323361441\\
% 0.183000000000000	0.996902323361441\\
% 0.184000000000000	0.996902323361441\\
% 0.185000000000000	0.996902323361441\\
% 0.186000000000000	0.996902323361441\\
% 0.187000000000000	0.996902323361441\\
% 0.188000000000000	0.996902323361441\\
% 0.189000000000000	0.996902323361441\\
% 0.190000000000000	0.996902323361441\\
% 0.191000000000000	0.996902323361441\\
% 0.192000000000000	0.996902323361441\\
% 0.193000000000000	0.996902323361441\\
% 0.194000000000000	0.996902323361441\\
% 0.195000000000000	0.996902323361441\\
% 0.196000000000000	0.996902323361441\\
% 0.197000000000000	0.996902323361441\\
% 0.198000000000000	0.996929810992008\\
% 0.199000000000000	0.996929810992008\\
% 0.200000000000000	0.996929810992008\\
% };
% \addlegendentry{Ours-Null};



\end{axis}
\end{tikzpicture}
